Many-body trial wave functions for atomic systems and ground states of small noble gas clusters

Clusters of sizes ranging from two to five are studied by variational quantum Monte Carlo techniques. The clusters consist of Ar, Ne and hypothetical lighter (``$1 \over 2$-Ne") atoms. A general form of trial function is developed for which the variational bias is considerably smaller than the statistical error of currently available diffusion Monte Carlo estimates. The trial functions are designed by a careful analysis of long- and short-range behavior as a function of inter-atomic distance; at intermediate distances, on the order of the average nearest neighbor distance, the trial functions are constructed to have considerable variational freedom. A systematic study of the relative importance of $n$-body contributions to the quality of the optimized trial wave function is made with $2\le n \le 5$. Algebraic invariants are employed to deal efficiently with the many-body interactions.

==> 3.1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{3,1}$}}
\put(370,346){\circle*{40}}
\put(297,221){\circle*{40}}
\put(443,221){\circle*{40}}
\put(297,221){\usebox{\plotpoint}}
\put(297,221){\rule[-0.175pt]{35.171pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\end{picture}


==> 3.2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{3,2}$}}
\put(370,346){\circle*{40}}
\put(297,221){\circle*{40}}
\put(443,221){\circle*{40}}
\put(311,229){\usebox{\plotpoint}}
\put(311,229){\rule[-0.175pt]{28.426pt}{0.350pt}}
\put(289,217){\usebox{\plotpoint}}
\put(289,217){\rule[-0.175pt]{39.026pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 3.3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{3,3}$}}
\put(370,346){\circle*{40}}
\put(297,221){\circle*{40}}
\put(443,221){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(370,344){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(369,342){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(368,340){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(367,339){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(366,337){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(365,335){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(364,334){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(363,332){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(362,330){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(361,328){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(360,327){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(359,325){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(358,323){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(357,322){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(356,320){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(355,318){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(354,316){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(353,315){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(352,313){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(351,311){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(350,310){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(349,308){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(348,306){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(347,304){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(346,303){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(345,301){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(344,299){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(343,298){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(342,296){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(341,294){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(340,292){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(339,291){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(338,289){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(337,287){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(336,286){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(335,284){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(334,282){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(333,280){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(332,279){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(331,277){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(330,275){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(329,274){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(328,272){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(327,270){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(326,268){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(325,267){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(324,265){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(323,263){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(322,262){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(321,260){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(320,258){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(319,256){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(318,255){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(317,253){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(316,251){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(315,250){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(314,248){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(313,246){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(312,244){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(311,243){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(310,241){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(309,239){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(308,238){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(307,236){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(306,234){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(305,232){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(304,231){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(303,229){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(302,227){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(301,226){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(300,224){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(299,222){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(298,221){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(370,346){\usebox{\plotpoint}}
\put(370,344){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(371,342){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(372,340){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(373,339){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(374,337){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(375,335){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(376,334){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(377,332){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(378,330){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(379,328){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(380,327){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(381,325){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(382,323){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(383,322){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(384,320){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(385,318){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(386,316){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(387,315){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(388,313){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(389,311){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(390,310){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(391,308){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(392,306){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(393,304){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(394,303){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(395,301){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(396,299){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(397,298){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(398,296){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(399,294){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(400,292){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(401,291){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(402,289){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(403,287){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(404,286){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(405,284){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(406,282){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(407,280){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(408,279){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(409,277){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(410,275){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(411,274){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(412,272){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(413,270){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(414,268){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(415,267){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(416,265){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(417,263){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(418,262){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(419,260){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(420,258){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(421,256){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(422,255){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(423,253){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(424,251){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(425,250){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(426,248){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(427,246){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(428,244){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(429,243){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(430,241){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(431,239){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(432,238){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(433,236){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(434,234){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(435,232){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(436,231){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(437,229){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(438,227){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(439,226){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(440,224){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(441,222){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(442,221){\rule[-0.175pt]{0.350pt}{0.412pt}}
\put(297,221){\usebox{\plotpoint}}
\put(297,221){\rule[-0.175pt]{35.171pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,1}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(310,203){\usebox{\plotpoint}}
\put(310,203){\rule[-0.175pt]{28.908pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\end{picture}


==> 4.2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,2}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(430,322){\usebox{\plotpoint}}
\put(310,322){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(310,203){\usebox{\plotpoint}}
\put(310,203){\rule[-0.175pt]{28.908pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,3}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(303,197){\usebox{\plotpoint}}
\put(303,197){\rule[-0.175pt]{32.281pt}{0.350pt}}
\put(317,210){\usebox{\plotpoint}}
\put(317,210){\rule[-0.175pt]{25.535pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,4}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(430,322){\usebox{\plotpoint}}
\put(310,322){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(430,322){\usebox{\plotpoint}}
\put(430,203){\rule[-0.175pt]{0.350pt}{28.667pt}}
\put(430,322){\usebox{\plotpoint}}
\put(428,322){\usebox{\plotpoint}}
\put(427,321){\usebox{\plotpoint}}
\put(426,320){\usebox{\plotpoint}}
\put(425,319){\usebox{\plotpoint}}
\put(424,318){\usebox{\plotpoint}}
\put(423,317){\usebox{\plotpoint}}
\put(422,316){\usebox{\plotpoint}}
\put(421,315){\usebox{\plotpoint}}
\put(420,314){\usebox{\plotpoint}}
\put(419,313){\usebox{\plotpoint}}
\put(418,312){\usebox{\plotpoint}}
\put(417,311){\usebox{\plotpoint}}
\put(416,310){\usebox{\plotpoint}}
\put(415,309){\usebox{\plotpoint}}
\put(414,308){\usebox{\plotpoint}}
\put(413,307){\usebox{\plotpoint}}
\put(412,306){\usebox{\plotpoint}}
\put(411,305){\usebox{\plotpoint}}
\put(410,304){\usebox{\plotpoint}}
\put(409,303){\usebox{\plotpoint}}
\put(408,302){\usebox{\plotpoint}}
\put(407,301){\usebox{\plotpoint}}
\put(406,300){\usebox{\plotpoint}}
\put(405,299){\usebox{\plotpoint}}
\put(404,298){\usebox{\plotpoint}}
\put(403,297){\usebox{\plotpoint}}
\put(402,296){\usebox{\plotpoint}}
\put(401,295){\usebox{\plotpoint}}
\put(400,294){\usebox{\plotpoint}}
\put(399,293){\usebox{\plotpoint}}
\put(398,292){\usebox{\plotpoint}}
\put(397,291){\usebox{\plotpoint}}
\put(396,290){\usebox{\plotpoint}}
\put(395,289){\usebox{\plotpoint}}
\put(394,288){\usebox{\plotpoint}}
\put(393,287){\usebox{\plotpoint}}
\put(392,286){\usebox{\plotpoint}}
\put(391,285){\usebox{\plotpoint}}
\put(390,284){\usebox{\plotpoint}}
\put(389,283){\usebox{\plotpoint}}
\put(388,282){\usebox{\plotpoint}}
\put(387,281){\usebox{\plotpoint}}
\put(386,280){\usebox{\plotpoint}}
\put(385,279){\usebox{\plotpoint}}
\put(384,278){\usebox{\plotpoint}}
\put(383,277){\usebox{\plotpoint}}
\put(382,276){\usebox{\plotpoint}}
\put(381,275){\usebox{\plotpoint}}
\put(380,274){\usebox{\plotpoint}}
\put(379,273){\usebox{\plotpoint}}
\put(378,272){\usebox{\plotpoint}}
\put(377,271){\usebox{\plotpoint}}
\put(376,270){\usebox{\plotpoint}}
\put(375,269){\usebox{\plotpoint}}
\put(374,268){\usebox{\plotpoint}}
\put(373,267){\usebox{\plotpoint}}
\put(372,266){\usebox{\plotpoint}}
\put(371,265){\usebox{\plotpoint}}
\put(370,264){\usebox{\plotpoint}}
\put(369,263){\usebox{\plotpoint}}
\put(368,262){\usebox{\plotpoint}}
\put(367,261){\usebox{\plotpoint}}
\put(366,260){\usebox{\plotpoint}}
\put(365,259){\usebox{\plotpoint}}
\put(364,258){\usebox{\plotpoint}}
\put(363,257){\usebox{\plotpoint}}
\put(362,256){\usebox{\plotpoint}}
\put(361,255){\usebox{\plotpoint}}
\put(360,254){\usebox{\plotpoint}}
\put(359,253){\usebox{\plotpoint}}
\put(358,252){\usebox{\plotpoint}}
\put(357,251){\usebox{\plotpoint}}
\put(356,250){\usebox{\plotpoint}}
\put(355,249){\usebox{\plotpoint}}
\put(354,248){\usebox{\plotpoint}}
\put(353,247){\usebox{\plotpoint}}
\put(352,246){\usebox{\plotpoint}}
\put(351,245){\usebox{\plotpoint}}
\put(350,244){\usebox{\plotpoint}}
\put(349,243){\usebox{\plotpoint}}
\put(348,242){\usebox{\plotpoint}}
\put(347,241){\usebox{\plotpoint}}
\put(346,240){\usebox{\plotpoint}}
\put(345,239){\usebox{\plotpoint}}
\put(344,238){\usebox{\plotpoint}}
\put(343,237){\usebox{\plotpoint}}
\put(342,236){\usebox{\plotpoint}}
\put(341,235){\usebox{\plotpoint}}
\put(340,234){\usebox{\plotpoint}}
\put(339,233){\usebox{\plotpoint}}
\put(338,232){\usebox{\plotpoint}}
\put(337,231){\usebox{\plotpoint}}
\put(336,230){\usebox{\plotpoint}}
\put(335,229){\usebox{\plotpoint}}
\put(334,228){\usebox{\plotpoint}}
\put(333,227){\usebox{\plotpoint}}
\put(332,226){\usebox{\plotpoint}}
\put(331,225){\usebox{\plotpoint}}
\put(330,224){\usebox{\plotpoint}}
\put(329,223){\usebox{\plotpoint}}
\put(328,222){\usebox{\plotpoint}}
\put(327,221){\usebox{\plotpoint}}
\put(326,220){\usebox{\plotpoint}}
\put(325,219){\usebox{\plotpoint}}
\put(324,218){\usebox{\plotpoint}}
\put(323,217){\usebox{\plotpoint}}
\put(322,216){\usebox{\plotpoint}}
\put(321,215){\usebox{\plotpoint}}
\put(320,214){\usebox{\plotpoint}}
\put(319,213){\usebox{\plotpoint}}
\put(318,212){\usebox{\plotpoint}}
\put(317,211){\usebox{\plotpoint}}
\put(316,210){\usebox{\plotpoint}}
\put(315,209){\usebox{\plotpoint}}
\put(314,208){\usebox{\plotpoint}}
\put(313,207){\usebox{\plotpoint}}
\put(312,206){\usebox{\plotpoint}}
\put(311,205){\usebox{\plotpoint}}
\put(310,204){\usebox{\plotpoint}}
\put(310,203){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,5}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(430,322){\usebox{\plotpoint}}
\put(310,322){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(310,322){\usebox{\plotpoint}}
\put(310,203){\rule[-0.175pt]{0.350pt}{28.667pt}}
\put(430,322){\usebox{\plotpoint}}
\put(428,322){\usebox{\plotpoint}}
\put(427,321){\usebox{\plotpoint}}
\put(426,320){\usebox{\plotpoint}}
\put(425,319){\usebox{\plotpoint}}
\put(424,318){\usebox{\plotpoint}}
\put(423,317){\usebox{\plotpoint}}
\put(422,316){\usebox{\plotpoint}}
\put(421,315){\usebox{\plotpoint}}
\put(420,314){\usebox{\plotpoint}}
\put(419,313){\usebox{\plotpoint}}
\put(418,312){\usebox{\plotpoint}}
\put(417,311){\usebox{\plotpoint}}
\put(416,310){\usebox{\plotpoint}}
\put(415,309){\usebox{\plotpoint}}
\put(414,308){\usebox{\plotpoint}}
\put(413,307){\usebox{\plotpoint}}
\put(412,306){\usebox{\plotpoint}}
\put(411,305){\usebox{\plotpoint}}
\put(410,304){\usebox{\plotpoint}}
\put(409,303){\usebox{\plotpoint}}
\put(408,302){\usebox{\plotpoint}}
\put(407,301){\usebox{\plotpoint}}
\put(406,300){\usebox{\plotpoint}}
\put(405,299){\usebox{\plotpoint}}
\put(404,298){\usebox{\plotpoint}}
\put(403,297){\usebox{\plotpoint}}
\put(402,296){\usebox{\plotpoint}}
\put(401,295){\usebox{\plotpoint}}
\put(400,294){\usebox{\plotpoint}}
\put(399,293){\usebox{\plotpoint}}
\put(398,292){\usebox{\plotpoint}}
\put(397,291){\usebox{\plotpoint}}
\put(396,290){\usebox{\plotpoint}}
\put(395,289){\usebox{\plotpoint}}
\put(394,288){\usebox{\plotpoint}}
\put(393,287){\usebox{\plotpoint}}
\put(392,286){\usebox{\plotpoint}}
\put(391,285){\usebox{\plotpoint}}
\put(390,284){\usebox{\plotpoint}}
\put(389,283){\usebox{\plotpoint}}
\put(388,282){\usebox{\plotpoint}}
\put(387,281){\usebox{\plotpoint}}
\put(386,280){\usebox{\plotpoint}}
\put(385,279){\usebox{\plotpoint}}
\put(384,278){\usebox{\plotpoint}}
\put(383,277){\usebox{\plotpoint}}
\put(382,276){\usebox{\plotpoint}}
\put(381,275){\usebox{\plotpoint}}
\put(380,274){\usebox{\plotpoint}}
\put(379,273){\usebox{\plotpoint}}
\put(378,272){\usebox{\plotpoint}}
\put(377,271){\usebox{\plotpoint}}
\put(376,270){\usebox{\plotpoint}}
\put(375,269){\usebox{\plotpoint}}
\put(374,268){\usebox{\plotpoint}}
\put(373,267){\usebox{\plotpoint}}
\put(372,266){\usebox{\plotpoint}}
\put(371,265){\usebox{\plotpoint}}
\put(370,264){\usebox{\plotpoint}}
\put(369,263){\usebox{\plotpoint}}
\put(368,262){\usebox{\plotpoint}}
\put(367,261){\usebox{\plotpoint}}
\put(366,260){\usebox{\plotpoint}}
\put(365,259){\usebox{\plotpoint}}
\put(364,258){\usebox{\plotpoint}}
\put(363,257){\usebox{\plotpoint}}
\put(362,256){\usebox{\plotpoint}}
\put(361,255){\usebox{\plotpoint}}
\put(360,254){\usebox{\plotpoint}}
\put(359,253){\usebox{\plotpoint}}
\put(358,252){\usebox{\plotpoint}}
\put(357,251){\usebox{\plotpoint}}
\put(356,250){\usebox{\plotpoint}}
\put(355,249){\usebox{\plotpoint}}
\put(354,248){\usebox{\plotpoint}}
\put(353,247){\usebox{\plotpoint}}
\put(352,246){\usebox{\plotpoint}}
\put(351,245){\usebox{\plotpoint}}
\put(350,244){\usebox{\plotpoint}}
\put(349,243){\usebox{\plotpoint}}
\put(348,242){\usebox{\plotpoint}}
\put(347,241){\usebox{\plotpoint}}
\put(346,240){\usebox{\plotpoint}}
\put(345,239){\usebox{\plotpoint}}
\put(344,238){\usebox{\plotpoint}}
\put(343,237){\usebox{\plotpoint}}
\put(342,236){\usebox{\plotpoint}}
\put(341,235){\usebox{\plotpoint}}
\put(340,234){\usebox{\plotpoint}}
\put(339,233){\usebox{\plotpoint}}
\put(338,232){\usebox{\plotpoint}}
\put(337,231){\usebox{\plotpoint}}
\put(336,230){\usebox{\plotpoint}}
\put(335,229){\usebox{\plotpoint}}
\put(334,228){\usebox{\plotpoint}}
\put(333,227){\usebox{\plotpoint}}
\put(332,226){\usebox{\plotpoint}}
\put(331,225){\usebox{\plotpoint}}
\put(330,224){\usebox{\plotpoint}}
\put(329,223){\usebox{\plotpoint}}
\put(328,222){\usebox{\plotpoint}}
\put(327,221){\usebox{\plotpoint}}
\put(326,220){\usebox{\plotpoint}}
\put(325,219){\usebox{\plotpoint}}
\put(324,218){\usebox{\plotpoint}}
\put(323,217){\usebox{\plotpoint}}
\put(322,216){\usebox{\plotpoint}}
\put(321,215){\usebox{\plotpoint}}
\put(320,214){\usebox{\plotpoint}}
\put(319,213){\usebox{\plotpoint}}
\put(318,212){\usebox{\plotpoint}}
\put(317,211){\usebox{\plotpoint}}
\put(316,210){\usebox{\plotpoint}}
\put(315,209){\usebox{\plotpoint}}
\put(314,208){\usebox{\plotpoint}}
\put(313,207){\usebox{\plotpoint}}
\put(312,206){\usebox{\plotpoint}}
\put(311,205){\usebox{\plotpoint}}
\put(310,204){\usebox{\plotpoint}}
\put(310,203){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,6}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(310,203){\usebox{\plotpoint}}
\put(310,203){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(303,197){\usebox{\plotpoint}}
\put(303,197){\rule[-0.175pt]{32.281pt}{0.350pt}}
\put(317,210){\usebox{\plotpoint}}
\put(317,210){\rule[-0.175pt]{25.535pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,7}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(437,328){\usebox{\plotpoint}}
\put(303,328){\rule[-0.175pt]{32.281pt}{0.350pt}}
\put(423,315){\usebox{\plotpoint}}
\put(317,315){\rule[-0.175pt]{25.535pt}{0.350pt}}
\put(303,197){\usebox{\plotpoint}}
\put(303,197){\rule[-0.175pt]{32.281pt}{0.350pt}}
\put(317,210){\usebox{\plotpoint}}
\put(317,210){\rule[-0.175pt]{25.535pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,8}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(296,190){\usebox{\plotpoint}}
\put(296,190){\rule[-0.175pt]{35.653pt}{0.350pt}}
\put(324,217){\usebox{\plotpoint}}
\put(324,217){\rule[-0.175pt]{22.163pt}{0.350pt}}
\put(303,197){\usebox{\plotpoint}}
\put(303,197){\rule[-0.175pt]{32.281pt}{0.350pt}}
\put(317,210){\usebox{\plotpoint}}
\put(317,210){\rule[-0.175pt]{25.535pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 4.9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{4,9}$}}
\put(430,322){\circle*{40}}
\put(310,322){\circle*{40}}
\put(310,203){\circle*{40}}
\put(430,203){\circle*{40}}
\put(296,190){\usebox{\plotpoint}}
\put(296,190){\rule[-0.175pt]{35.653pt}{0.350pt}}
\put(310,203){\usebox{\plotpoint}}
\put(310,203){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(324,217){\usebox{\plotpoint}}
\put(324,217){\rule[-0.175pt]{22.163pt}{0.350pt}}
\put(303,197){\usebox{\plotpoint}}
\put(303,197){\rule[-0.175pt]{32.281pt}{0.350pt}}
\put(317,210){\usebox{\plotpoint}}
\put(317,210){\rule[-0.175pt]{25.535pt}{0.350pt}}
\end{picture}


==> 5.1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,1}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\end{picture}


==> 5.10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,10}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.11.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,11}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(281,291){\usebox{\plotpoint}}
\put(281,287){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(282,284){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(283,281){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(284,278){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(285,275){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(286,272){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(287,269){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(288,266){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(289,263){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(290,260){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(291,257){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(292,254){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(293,251){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(294,248){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(295,245){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(296,242){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(297,239){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(298,236){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(299,233){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(300,230){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(301,227){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(302,224){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(303,221){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(304,218){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(305,215){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(306,212){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(307,209){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(308,206){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(309,203){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(310,200){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(311,197){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(312,194){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(313,191){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(314,188){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(297,286){\usebox{\plotpoint}}
\put(297,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(298,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,277){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(300,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(302,268){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,265){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(304,262){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(305,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,256){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,253){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,250){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,247){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(310,244){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(311,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(313,235){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(315,229){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,226){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(318,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(320,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(321,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(322,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(323,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(324,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,188){\usebox{\plotpoint}}
\put(425,188){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(426,191){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(427,194){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(428,197){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(429,200){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(430,203){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(431,206){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(432,209){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(433,212){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(434,215){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(435,218){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(436,221){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(437,224){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(438,227){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(439,230){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(440,233){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(441,236){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(442,239){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(443,242){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(444,245){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(445,248){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(446,251){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(447,254){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(448,257){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(449,260){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(450,263){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(451,266){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(452,269){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(453,272){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(454,275){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(455,278){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(456,281){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(457,284){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(458,287){\rule[-0.175pt]{0.350pt}{0.730pt}}
\put(415,202){\usebox{\plotpoint}}
\put(415,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(416,205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(417,208){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(418,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(419,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(420,217){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,226){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,229){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,235){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,244){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(430,247){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,250){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,253){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,256){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(434,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,262){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(436,265){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(437,268){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(438,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(439,274){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(440,277){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,280){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,283){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,12}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\put(420,195){\usebox{\plotpoint}}
\put(420,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(430,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,234){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(434,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(436,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(437,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(438,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(439,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(440,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(443,264){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(445,270){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(446,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(447,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(289,288){\usebox{\plotpoint}}
\put(289,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(290,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(291,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(292,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(293,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(294,270){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(295,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(296,264){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(297,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(298,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(300,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(302,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(304,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(305,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,234){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(310,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(311,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(313,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(315,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(318,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.13.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,13}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(368,354){\usebox{\plotpoint}}
\put(367,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(364,351){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(361,349){\usebox{\plotpoint}}
\put(360,348){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(355,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(353,343){\usebox{\plotpoint}}
\put(351,342){\usebox{\plotpoint}}
\put(350,341){\usebox{\plotpoint}}
\put(348,340){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(331,328){\usebox{\plotpoint}}
\put(330,327){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(327,325){\usebox{\plotpoint}}
\put(326,324){\usebox{\plotpoint}}
\put(324,323){\usebox{\plotpoint}}
\put(323,322){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(320,320){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(317,318){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(314,316){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(310,313){\usebox{\plotpoint}}
\put(309,312){\usebox{\plotpoint}}
\put(307,311){\usebox{\plotpoint}}
\put(306,310){\usebox{\plotpoint}}
\put(305,309){\usebox{\plotpoint}}
\put(303,308){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(299,305){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(296,303){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(293,301){\usebox{\plotpoint}}
\put(292,300){\usebox{\plotpoint}}
\put(290,299){\usebox{\plotpoint}}
\put(289,298){\usebox{\plotpoint}}
\put(288,297){\usebox{\plotpoint}}
\put(286,296){\usebox{\plotpoint}}
\put(285,295){\usebox{\plotpoint}}
\put(283,294){\usebox{\plotpoint}}
\put(282,293){\usebox{\plotpoint}}
\put(281,292){\usebox{\plotpoint}}
\put(281,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(368,338){\usebox{\plotpoint}}
\put(367,337){\usebox{\plotpoint}}
\put(365,336){\usebox{\plotpoint}}
\put(364,335){\usebox{\plotpoint}}
\put(362,334){\usebox{\plotpoint}}
\put(361,333){\usebox{\plotpoint}}
\put(360,332){\usebox{\plotpoint}}
\put(358,331){\usebox{\plotpoint}}
\put(357,330){\usebox{\plotpoint}}
\put(355,329){\usebox{\plotpoint}}
\put(354,328){\usebox{\plotpoint}}
\put(353,327){\usebox{\plotpoint}}
\put(351,326){\usebox{\plotpoint}}
\put(350,325){\usebox{\plotpoint}}
\put(348,324){\usebox{\plotpoint}}
\put(347,323){\usebox{\plotpoint}}
\put(346,322){\usebox{\plotpoint}}
\put(344,321){\usebox{\plotpoint}}
\put(343,320){\usebox{\plotpoint}}
\put(341,319){\usebox{\plotpoint}}
\put(340,318){\usebox{\plotpoint}}
\put(339,317){\usebox{\plotpoint}}
\put(337,316){\usebox{\plotpoint}}
\put(336,315){\usebox{\plotpoint}}
\put(334,314){\usebox{\plotpoint}}
\put(333,313){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(330,311){\usebox{\plotpoint}}
\put(329,310){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(326,308){\usebox{\plotpoint}}
\put(325,307){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(318,302){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(299,289){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(297,286){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.14.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,14}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,15}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(310,181){\usebox{\plotpoint}}
\put(310,181){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(330,208){\usebox{\plotpoint}}
\put(330,208){\rule[-0.175pt]{19.272pt}{0.350pt}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\end{picture}


==> 5.16.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,16}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\end{picture}


==> 5.17.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,17}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(290,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(291,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(292,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(293,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(294,270){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(295,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(296,264){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(297,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(298,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(300,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(302,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(304,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(305,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,234){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(310,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(311,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(313,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(315,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(318,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(420,195){\usebox{\plotpoint}}
\put(420,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(430,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,234){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(434,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(436,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(437,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(438,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(439,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(440,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(443,264){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(445,270){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(446,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(447,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\end{picture}


==> 5.18.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,18}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,354){\usebox{\plotpoint}}
\put(368,354){\usebox{\plotpoint}}
\put(367,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(364,351){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(361,349){\usebox{\plotpoint}}
\put(360,348){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(355,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(353,343){\usebox{\plotpoint}}
\put(351,342){\usebox{\plotpoint}}
\put(350,341){\usebox{\plotpoint}}
\put(348,340){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(331,328){\usebox{\plotpoint}}
\put(330,327){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(327,325){\usebox{\plotpoint}}
\put(326,324){\usebox{\plotpoint}}
\put(324,323){\usebox{\plotpoint}}
\put(323,322){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(320,320){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(317,318){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(314,316){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(310,313){\usebox{\plotpoint}}
\put(309,312){\usebox{\plotpoint}}
\put(307,311){\usebox{\plotpoint}}
\put(306,310){\usebox{\plotpoint}}
\put(305,309){\usebox{\plotpoint}}
\put(303,308){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(299,305){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(296,303){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(293,301){\usebox{\plotpoint}}
\put(292,300){\usebox{\plotpoint}}
\put(290,299){\usebox{\plotpoint}}
\put(289,298){\usebox{\plotpoint}}
\put(288,297){\usebox{\plotpoint}}
\put(286,296){\usebox{\plotpoint}}
\put(285,295){\usebox{\plotpoint}}
\put(283,294){\usebox{\plotpoint}}
\put(282,293){\usebox{\plotpoint}}
\put(281,292){\usebox{\plotpoint}}
\put(281,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(368,338){\usebox{\plotpoint}}
\put(367,337){\usebox{\plotpoint}}
\put(365,336){\usebox{\plotpoint}}
\put(364,335){\usebox{\plotpoint}}
\put(362,334){\usebox{\plotpoint}}
\put(361,333){\usebox{\plotpoint}}
\put(360,332){\usebox{\plotpoint}}
\put(358,331){\usebox{\plotpoint}}
\put(357,330){\usebox{\plotpoint}}
\put(355,329){\usebox{\plotpoint}}
\put(354,328){\usebox{\plotpoint}}
\put(353,327){\usebox{\plotpoint}}
\put(351,326){\usebox{\plotpoint}}
\put(350,325){\usebox{\plotpoint}}
\put(348,324){\usebox{\plotpoint}}
\put(347,323){\usebox{\plotpoint}}
\put(346,322){\usebox{\plotpoint}}
\put(344,321){\usebox{\plotpoint}}
\put(343,320){\usebox{\plotpoint}}
\put(341,319){\usebox{\plotpoint}}
\put(340,318){\usebox{\plotpoint}}
\put(339,317){\usebox{\plotpoint}}
\put(337,316){\usebox{\plotpoint}}
\put(336,315){\usebox{\plotpoint}}
\put(334,314){\usebox{\plotpoint}}
\put(333,313){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(330,311){\usebox{\plotpoint}}
\put(329,310){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(326,308){\usebox{\plotpoint}}
\put(325,307){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(318,302){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(299,289){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(297,286){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,342){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(369,339){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(368,336){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(367,333){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(366,330){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(365,327){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(364,324){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(363,321){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(362,318){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(361,315){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(360,312){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(359,309){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(358,306){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(357,303){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(356,300){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(355,297){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(354,294){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(353,291){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(352,288){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(351,285){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(350,282){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(349,279){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(348,276){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(347,273){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(346,270){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(345,267){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(344,264){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(343,261){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(342,258){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(341,255){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(340,252){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(339,249){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(338,246){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(337,243){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(336,240){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(335,237){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(334,234){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(333,231){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(332,228){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(331,225){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(330,222){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(329,219){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(328,216){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(327,213){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(326,210){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(325,207){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(324,204){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(323,201){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(322,198){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(321,195){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(320,195){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,342){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(371,339){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(372,336){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(373,333){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(374,330){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(375,327){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(376,324){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(377,321){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(378,318){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(379,315){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(380,312){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(381,309){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(382,306){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(383,303){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(384,300){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(385,297){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(386,294){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(387,291){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(388,288){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(389,285){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(390,282){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(391,279){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(392,276){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(393,273){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(394,270){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(395,267){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(396,264){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(397,261){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(398,258){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(399,255){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(400,252){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(401,249){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(402,246){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(403,243){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(404,240){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(405,237){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(406,234){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(407,231){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(408,228){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(409,225){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(410,222){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(411,219){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(412,216){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(413,213){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(414,210){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(415,207){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(416,204){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(417,201){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(418,198){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(419,195){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(420,195){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\end{picture}


==> 5.19.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,19}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(368,354){\usebox{\plotpoint}}
\put(367,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(364,351){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(361,349){\usebox{\plotpoint}}
\put(360,348){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(355,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(353,343){\usebox{\plotpoint}}
\put(351,342){\usebox{\plotpoint}}
\put(350,341){\usebox{\plotpoint}}
\put(348,340){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(331,328){\usebox{\plotpoint}}
\put(330,327){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(327,325){\usebox{\plotpoint}}
\put(326,324){\usebox{\plotpoint}}
\put(324,323){\usebox{\plotpoint}}
\put(323,322){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(320,320){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(317,318){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(314,316){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(310,313){\usebox{\plotpoint}}
\put(309,312){\usebox{\plotpoint}}
\put(307,311){\usebox{\plotpoint}}
\put(306,310){\usebox{\plotpoint}}
\put(305,309){\usebox{\plotpoint}}
\put(303,308){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(299,305){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(296,303){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(293,301){\usebox{\plotpoint}}
\put(292,300){\usebox{\plotpoint}}
\put(290,299){\usebox{\plotpoint}}
\put(289,298){\usebox{\plotpoint}}
\put(288,297){\usebox{\plotpoint}}
\put(286,296){\usebox{\plotpoint}}
\put(285,295){\usebox{\plotpoint}}
\put(283,294){\usebox{\plotpoint}}
\put(282,293){\usebox{\plotpoint}}
\put(281,292){\usebox{\plotpoint}}
\put(281,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(368,338){\usebox{\plotpoint}}
\put(367,337){\usebox{\plotpoint}}
\put(365,336){\usebox{\plotpoint}}
\put(364,335){\usebox{\plotpoint}}
\put(362,334){\usebox{\plotpoint}}
\put(361,333){\usebox{\plotpoint}}
\put(360,332){\usebox{\plotpoint}}
\put(358,331){\usebox{\plotpoint}}
\put(357,330){\usebox{\plotpoint}}
\put(355,329){\usebox{\plotpoint}}
\put(354,328){\usebox{\plotpoint}}
\put(353,327){\usebox{\plotpoint}}
\put(351,326){\usebox{\plotpoint}}
\put(350,325){\usebox{\plotpoint}}
\put(348,324){\usebox{\plotpoint}}
\put(347,323){\usebox{\plotpoint}}
\put(346,322){\usebox{\plotpoint}}
\put(344,321){\usebox{\plotpoint}}
\put(343,320){\usebox{\plotpoint}}
\put(341,319){\usebox{\plotpoint}}
\put(340,318){\usebox{\plotpoint}}
\put(339,317){\usebox{\plotpoint}}
\put(337,316){\usebox{\plotpoint}}
\put(336,315){\usebox{\plotpoint}}
\put(334,314){\usebox{\plotpoint}}
\put(333,313){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(330,311){\usebox{\plotpoint}}
\put(329,310){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(326,308){\usebox{\plotpoint}}
\put(325,307){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(318,302){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(299,289){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(297,286){\usebox{\plotpoint}}
\end{picture}


==> 5.2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,2}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,20}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,354){\usebox{\plotpoint}}
\put(368,354){\usebox{\plotpoint}}
\put(367,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(364,351){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(361,349){\usebox{\plotpoint}}
\put(360,348){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(355,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(353,343){\usebox{\plotpoint}}
\put(351,342){\usebox{\plotpoint}}
\put(350,341){\usebox{\plotpoint}}
\put(348,340){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(331,328){\usebox{\plotpoint}}
\put(330,327){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(327,325){\usebox{\plotpoint}}
\put(326,324){\usebox{\plotpoint}}
\put(324,323){\usebox{\plotpoint}}
\put(323,322){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(320,320){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(317,318){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(314,316){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(310,313){\usebox{\plotpoint}}
\put(309,312){\usebox{\plotpoint}}
\put(307,311){\usebox{\plotpoint}}
\put(306,310){\usebox{\plotpoint}}
\put(305,309){\usebox{\plotpoint}}
\put(303,308){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(299,305){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(296,303){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(293,301){\usebox{\plotpoint}}
\put(292,300){\usebox{\plotpoint}}
\put(290,299){\usebox{\plotpoint}}
\put(289,298){\usebox{\plotpoint}}
\put(288,297){\usebox{\plotpoint}}
\put(286,296){\usebox{\plotpoint}}
\put(285,295){\usebox{\plotpoint}}
\put(283,294){\usebox{\plotpoint}}
\put(282,293){\usebox{\plotpoint}}
\put(281,292){\usebox{\plotpoint}}
\put(281,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(368,338){\usebox{\plotpoint}}
\put(367,337){\usebox{\plotpoint}}
\put(365,336){\usebox{\plotpoint}}
\put(364,335){\usebox{\plotpoint}}
\put(362,334){\usebox{\plotpoint}}
\put(361,333){\usebox{\plotpoint}}
\put(360,332){\usebox{\plotpoint}}
\put(358,331){\usebox{\plotpoint}}
\put(357,330){\usebox{\plotpoint}}
\put(355,329){\usebox{\plotpoint}}
\put(354,328){\usebox{\plotpoint}}
\put(353,327){\usebox{\plotpoint}}
\put(351,326){\usebox{\plotpoint}}
\put(350,325){\usebox{\plotpoint}}
\put(348,324){\usebox{\plotpoint}}
\put(347,323){\usebox{\plotpoint}}
\put(346,322){\usebox{\plotpoint}}
\put(344,321){\usebox{\plotpoint}}
\put(343,320){\usebox{\plotpoint}}
\put(341,319){\usebox{\plotpoint}}
\put(340,318){\usebox{\plotpoint}}
\put(339,317){\usebox{\plotpoint}}
\put(337,316){\usebox{\plotpoint}}
\put(336,315){\usebox{\plotpoint}}
\put(334,314){\usebox{\plotpoint}}
\put(333,313){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(330,311){\usebox{\plotpoint}}
\put(329,310){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(326,308){\usebox{\plotpoint}}
\put(325,307){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(318,302){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(299,289){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(297,286){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(371,353){\usebox{\plotpoint}}
\put(372,352){\usebox{\plotpoint}}
\put(374,351){\usebox{\plotpoint}}
\put(375,350){\usebox{\plotpoint}}
\put(377,349){\usebox{\plotpoint}}
\put(378,348){\usebox{\plotpoint}}
\put(379,347){\usebox{\plotpoint}}
\put(381,346){\usebox{\plotpoint}}
\put(382,345){\usebox{\plotpoint}}
\put(384,344){\usebox{\plotpoint}}
\put(385,343){\usebox{\plotpoint}}
\put(386,342){\usebox{\plotpoint}}
\put(388,341){\usebox{\plotpoint}}
\put(389,340){\usebox{\plotpoint}}
\put(391,339){\usebox{\plotpoint}}
\put(392,338){\usebox{\plotpoint}}
\put(394,337){\usebox{\plotpoint}}
\put(395,336){\usebox{\plotpoint}}
\put(396,335){\usebox{\plotpoint}}
\put(398,334){\usebox{\plotpoint}}
\put(399,333){\usebox{\plotpoint}}
\put(401,332){\usebox{\plotpoint}}
\put(402,331){\usebox{\plotpoint}}
\put(403,330){\usebox{\plotpoint}}
\put(405,329){\usebox{\plotpoint}}
\put(406,328){\usebox{\plotpoint}}
\put(408,327){\usebox{\plotpoint}}
\put(409,326){\usebox{\plotpoint}}
\put(410,325){\usebox{\plotpoint}}
\put(412,324){\usebox{\plotpoint}}
\put(413,323){\usebox{\plotpoint}}
\put(415,322){\usebox{\plotpoint}}
\put(416,321){\usebox{\plotpoint}}
\put(418,320){\usebox{\plotpoint}}
\put(419,319){\usebox{\plotpoint}}
\put(420,318){\usebox{\plotpoint}}
\put(422,317){\usebox{\plotpoint}}
\put(423,316){\usebox{\plotpoint}}
\put(425,315){\usebox{\plotpoint}}
\put(426,314){\usebox{\plotpoint}}
\put(427,313){\usebox{\plotpoint}}
\put(429,312){\usebox{\plotpoint}}
\put(430,311){\usebox{\plotpoint}}
\put(432,310){\usebox{\plotpoint}}
\put(433,309){\usebox{\plotpoint}}
\put(434,308){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(437,306){\usebox{\plotpoint}}
\put(439,305){\usebox{\plotpoint}}
\put(440,304){\usebox{\plotpoint}}
\put(442,303){\usebox{\plotpoint}}
\put(443,302){\usebox{\plotpoint}}
\put(444,301){\usebox{\plotpoint}}
\put(446,300){\usebox{\plotpoint}}
\put(447,299){\usebox{\plotpoint}}
\put(449,298){\usebox{\plotpoint}}
\put(450,297){\usebox{\plotpoint}}
\put(451,296){\usebox{\plotpoint}}
\put(453,295){\usebox{\plotpoint}}
\put(454,294){\usebox{\plotpoint}}
\put(456,293){\usebox{\plotpoint}}
\put(457,292){\usebox{\plotpoint}}
\put(458,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(371,337){\usebox{\plotpoint}}
\put(372,336){\usebox{\plotpoint}}
\put(374,335){\usebox{\plotpoint}}
\put(375,334){\usebox{\plotpoint}}
\put(377,333){\usebox{\plotpoint}}
\put(378,332){\usebox{\plotpoint}}
\put(379,331){\usebox{\plotpoint}}
\put(381,330){\usebox{\plotpoint}}
\put(382,329){\usebox{\plotpoint}}
\put(384,328){\usebox{\plotpoint}}
\put(385,327){\usebox{\plotpoint}}
\put(386,326){\usebox{\plotpoint}}
\put(388,325){\usebox{\plotpoint}}
\put(389,324){\usebox{\plotpoint}}
\put(391,323){\usebox{\plotpoint}}
\put(392,322){\usebox{\plotpoint}}
\put(393,321){\usebox{\plotpoint}}
\put(395,320){\usebox{\plotpoint}}
\put(396,319){\usebox{\plotpoint}}
\put(398,318){\usebox{\plotpoint}}
\put(399,317){\usebox{\plotpoint}}
\put(400,316){\usebox{\plotpoint}}
\put(402,315){\usebox{\plotpoint}}
\put(403,314){\usebox{\plotpoint}}
\put(405,313){\usebox{\plotpoint}}
\put(406,312){\usebox{\plotpoint}}
\put(407,311){\usebox{\plotpoint}}
\put(409,310){\usebox{\plotpoint}}
\put(410,309){\usebox{\plotpoint}}
\put(412,308){\usebox{\plotpoint}}
\put(413,307){\usebox{\plotpoint}}
\put(414,306){\usebox{\plotpoint}}
\put(416,305){\usebox{\plotpoint}}
\put(417,304){\usebox{\plotpoint}}
\put(419,303){\usebox{\plotpoint}}
\put(420,302){\usebox{\plotpoint}}
\put(421,301){\usebox{\plotpoint}}
\put(423,300){\usebox{\plotpoint}}
\put(424,299){\usebox{\plotpoint}}
\put(426,298){\usebox{\plotpoint}}
\put(427,297){\usebox{\plotpoint}}
\put(428,296){\usebox{\plotpoint}}
\put(430,295){\usebox{\plotpoint}}
\put(431,294){\usebox{\plotpoint}}
\put(433,293){\usebox{\plotpoint}}
\put(434,292){\usebox{\plotpoint}}
\put(435,291){\usebox{\plotpoint}}
\put(437,290){\usebox{\plotpoint}}
\put(438,289){\usebox{\plotpoint}}
\put(440,288){\usebox{\plotpoint}}
\put(441,287){\usebox{\plotpoint}}
\put(442,286){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\end{picture}


==> 5.21.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,21}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(310,181){\usebox{\plotpoint}}
\put(310,181){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(330,208){\usebox{\plotpoint}}
\put(330,208){\rule[-0.175pt]{19.272pt}{0.350pt}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\end{picture}


==> 5.22.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,22}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,354){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(371,353){\usebox{\plotpoint}}
\put(372,352){\usebox{\plotpoint}}
\put(374,351){\usebox{\plotpoint}}
\put(375,350){\usebox{\plotpoint}}
\put(377,349){\usebox{\plotpoint}}
\put(378,348){\usebox{\plotpoint}}
\put(379,347){\usebox{\plotpoint}}
\put(381,346){\usebox{\plotpoint}}
\put(382,345){\usebox{\plotpoint}}
\put(384,344){\usebox{\plotpoint}}
\put(385,343){\usebox{\plotpoint}}
\put(386,342){\usebox{\plotpoint}}
\put(388,341){\usebox{\plotpoint}}
\put(389,340){\usebox{\plotpoint}}
\put(391,339){\usebox{\plotpoint}}
\put(392,338){\usebox{\plotpoint}}
\put(394,337){\usebox{\plotpoint}}
\put(395,336){\usebox{\plotpoint}}
\put(396,335){\usebox{\plotpoint}}
\put(398,334){\usebox{\plotpoint}}
\put(399,333){\usebox{\plotpoint}}
\put(401,332){\usebox{\plotpoint}}
\put(402,331){\usebox{\plotpoint}}
\put(403,330){\usebox{\plotpoint}}
\put(405,329){\usebox{\plotpoint}}
\put(406,328){\usebox{\plotpoint}}
\put(408,327){\usebox{\plotpoint}}
\put(409,326){\usebox{\plotpoint}}
\put(410,325){\usebox{\plotpoint}}
\put(412,324){\usebox{\plotpoint}}
\put(413,323){\usebox{\plotpoint}}
\put(415,322){\usebox{\plotpoint}}
\put(416,321){\usebox{\plotpoint}}
\put(418,320){\usebox{\plotpoint}}
\put(419,319){\usebox{\plotpoint}}
\put(420,318){\usebox{\plotpoint}}
\put(422,317){\usebox{\plotpoint}}
\put(423,316){\usebox{\plotpoint}}
\put(425,315){\usebox{\plotpoint}}
\put(426,314){\usebox{\plotpoint}}
\put(427,313){\usebox{\plotpoint}}
\put(429,312){\usebox{\plotpoint}}
\put(430,311){\usebox{\plotpoint}}
\put(432,310){\usebox{\plotpoint}}
\put(433,309){\usebox{\plotpoint}}
\put(434,308){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(437,306){\usebox{\plotpoint}}
\put(439,305){\usebox{\plotpoint}}
\put(440,304){\usebox{\plotpoint}}
\put(442,303){\usebox{\plotpoint}}
\put(443,302){\usebox{\plotpoint}}
\put(444,301){\usebox{\plotpoint}}
\put(446,300){\usebox{\plotpoint}}
\put(447,299){\usebox{\plotpoint}}
\put(449,298){\usebox{\plotpoint}}
\put(450,297){\usebox{\plotpoint}}
\put(451,296){\usebox{\plotpoint}}
\put(453,295){\usebox{\plotpoint}}
\put(454,294){\usebox{\plotpoint}}
\put(456,293){\usebox{\plotpoint}}
\put(457,292){\usebox{\plotpoint}}
\put(458,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(371,337){\usebox{\plotpoint}}
\put(372,336){\usebox{\plotpoint}}
\put(374,335){\usebox{\plotpoint}}
\put(375,334){\usebox{\plotpoint}}
\put(377,333){\usebox{\plotpoint}}
\put(378,332){\usebox{\plotpoint}}
\put(379,331){\usebox{\plotpoint}}
\put(381,330){\usebox{\plotpoint}}
\put(382,329){\usebox{\plotpoint}}
\put(384,328){\usebox{\plotpoint}}
\put(385,327){\usebox{\plotpoint}}
\put(386,326){\usebox{\plotpoint}}
\put(388,325){\usebox{\plotpoint}}
\put(389,324){\usebox{\plotpoint}}
\put(391,323){\usebox{\plotpoint}}
\put(392,322){\usebox{\plotpoint}}
\put(393,321){\usebox{\plotpoint}}
\put(395,320){\usebox{\plotpoint}}
\put(396,319){\usebox{\plotpoint}}
\put(398,318){\usebox{\plotpoint}}
\put(399,317){\usebox{\plotpoint}}
\put(400,316){\usebox{\plotpoint}}
\put(402,315){\usebox{\plotpoint}}
\put(403,314){\usebox{\plotpoint}}
\put(405,313){\usebox{\plotpoint}}
\put(406,312){\usebox{\plotpoint}}
\put(407,311){\usebox{\plotpoint}}
\put(409,310){\usebox{\plotpoint}}
\put(410,309){\usebox{\plotpoint}}
\put(412,308){\usebox{\plotpoint}}
\put(413,307){\usebox{\plotpoint}}
\put(414,306){\usebox{\plotpoint}}
\put(416,305){\usebox{\plotpoint}}
\put(417,304){\usebox{\plotpoint}}
\put(419,303){\usebox{\plotpoint}}
\put(420,302){\usebox{\plotpoint}}
\put(421,301){\usebox{\plotpoint}}
\put(423,300){\usebox{\plotpoint}}
\put(424,299){\usebox{\plotpoint}}
\put(426,298){\usebox{\plotpoint}}
\put(427,297){\usebox{\plotpoint}}
\put(428,296){\usebox{\plotpoint}}
\put(430,295){\usebox{\plotpoint}}
\put(431,294){\usebox{\plotpoint}}
\put(433,293){\usebox{\plotpoint}}
\put(434,292){\usebox{\plotpoint}}
\put(435,291){\usebox{\plotpoint}}
\put(437,290){\usebox{\plotpoint}}
\put(438,289){\usebox{\plotpoint}}
\put(440,288){\usebox{\plotpoint}}
\put(441,287){\usebox{\plotpoint}}
\put(442,286){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(368,354){\usebox{\plotpoint}}
\put(367,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(364,351){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(361,349){\usebox{\plotpoint}}
\put(360,348){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(355,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(353,343){\usebox{\plotpoint}}
\put(351,342){\usebox{\plotpoint}}
\put(350,341){\usebox{\plotpoint}}
\put(348,340){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(331,328){\usebox{\plotpoint}}
\put(330,327){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(327,325){\usebox{\plotpoint}}
\put(326,324){\usebox{\plotpoint}}
\put(324,323){\usebox{\plotpoint}}
\put(323,322){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(320,320){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(317,318){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(314,316){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(310,313){\usebox{\plotpoint}}
\put(309,312){\usebox{\plotpoint}}
\put(307,311){\usebox{\plotpoint}}
\put(306,310){\usebox{\plotpoint}}
\put(305,309){\usebox{\plotpoint}}
\put(303,308){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(299,305){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(296,303){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(293,301){\usebox{\plotpoint}}
\put(292,300){\usebox{\plotpoint}}
\put(290,299){\usebox{\plotpoint}}
\put(289,298){\usebox{\plotpoint}}
\put(288,297){\usebox{\plotpoint}}
\put(286,296){\usebox{\plotpoint}}
\put(285,295){\usebox{\plotpoint}}
\put(283,294){\usebox{\plotpoint}}
\put(282,293){\usebox{\plotpoint}}
\put(281,292){\usebox{\plotpoint}}
\put(281,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(368,338){\usebox{\plotpoint}}
\put(367,337){\usebox{\plotpoint}}
\put(365,336){\usebox{\plotpoint}}
\put(364,335){\usebox{\plotpoint}}
\put(362,334){\usebox{\plotpoint}}
\put(361,333){\usebox{\plotpoint}}
\put(360,332){\usebox{\plotpoint}}
\put(358,331){\usebox{\plotpoint}}
\put(357,330){\usebox{\plotpoint}}
\put(355,329){\usebox{\plotpoint}}
\put(354,328){\usebox{\plotpoint}}
\put(353,327){\usebox{\plotpoint}}
\put(351,326){\usebox{\plotpoint}}
\put(350,325){\usebox{\plotpoint}}
\put(348,324){\usebox{\plotpoint}}
\put(347,323){\usebox{\plotpoint}}
\put(346,322){\usebox{\plotpoint}}
\put(344,321){\usebox{\plotpoint}}
\put(343,320){\usebox{\plotpoint}}
\put(341,319){\usebox{\plotpoint}}
\put(340,318){\usebox{\plotpoint}}
\put(339,317){\usebox{\plotpoint}}
\put(337,316){\usebox{\plotpoint}}
\put(336,315){\usebox{\plotpoint}}
\put(334,314){\usebox{\plotpoint}}
\put(333,313){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(330,311){\usebox{\plotpoint}}
\put(329,310){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(326,308){\usebox{\plotpoint}}
\put(325,307){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(318,302){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(299,289){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(297,286){\usebox{\plotpoint}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\end{picture}


==> 5.23.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,23}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(368,354){\usebox{\plotpoint}}
\put(367,353){\usebox{\plotpoint}}
\put(365,352){\usebox{\plotpoint}}
\put(364,351){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(361,349){\usebox{\plotpoint}}
\put(360,348){\usebox{\plotpoint}}
\put(358,347){\usebox{\plotpoint}}
\put(357,346){\usebox{\plotpoint}}
\put(355,345){\usebox{\plotpoint}}
\put(354,344){\usebox{\plotpoint}}
\put(353,343){\usebox{\plotpoint}}
\put(351,342){\usebox{\plotpoint}}
\put(350,341){\usebox{\plotpoint}}
\put(348,340){\usebox{\plotpoint}}
\put(347,339){\usebox{\plotpoint}}
\put(345,338){\usebox{\plotpoint}}
\put(344,337){\usebox{\plotpoint}}
\put(343,336){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(334,330){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(331,328){\usebox{\plotpoint}}
\put(330,327){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(327,325){\usebox{\plotpoint}}
\put(326,324){\usebox{\plotpoint}}
\put(324,323){\usebox{\plotpoint}}
\put(323,322){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(320,320){\usebox{\plotpoint}}
\put(319,319){\usebox{\plotpoint}}
\put(317,318){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(314,316){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(312,314){\usebox{\plotpoint}}
\put(310,313){\usebox{\plotpoint}}
\put(309,312){\usebox{\plotpoint}}
\put(307,311){\usebox{\plotpoint}}
\put(306,310){\usebox{\plotpoint}}
\put(305,309){\usebox{\plotpoint}}
\put(303,308){\usebox{\plotpoint}}
\put(302,307){\usebox{\plotpoint}}
\put(300,306){\usebox{\plotpoint}}
\put(299,305){\usebox{\plotpoint}}
\put(297,304){\usebox{\plotpoint}}
\put(296,303){\usebox{\plotpoint}}
\put(295,302){\usebox{\plotpoint}}
\put(293,301){\usebox{\plotpoint}}
\put(292,300){\usebox{\plotpoint}}
\put(290,299){\usebox{\plotpoint}}
\put(289,298){\usebox{\plotpoint}}
\put(288,297){\usebox{\plotpoint}}
\put(286,296){\usebox{\plotpoint}}
\put(285,295){\usebox{\plotpoint}}
\put(283,294){\usebox{\plotpoint}}
\put(282,293){\usebox{\plotpoint}}
\put(281,292){\usebox{\plotpoint}}
\put(281,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(368,338){\usebox{\plotpoint}}
\put(367,337){\usebox{\plotpoint}}
\put(365,336){\usebox{\plotpoint}}
\put(364,335){\usebox{\plotpoint}}
\put(362,334){\usebox{\plotpoint}}
\put(361,333){\usebox{\plotpoint}}
\put(360,332){\usebox{\plotpoint}}
\put(358,331){\usebox{\plotpoint}}
\put(357,330){\usebox{\plotpoint}}
\put(355,329){\usebox{\plotpoint}}
\put(354,328){\usebox{\plotpoint}}
\put(353,327){\usebox{\plotpoint}}
\put(351,326){\usebox{\plotpoint}}
\put(350,325){\usebox{\plotpoint}}
\put(348,324){\usebox{\plotpoint}}
\put(347,323){\usebox{\plotpoint}}
\put(346,322){\usebox{\plotpoint}}
\put(344,321){\usebox{\plotpoint}}
\put(343,320){\usebox{\plotpoint}}
\put(341,319){\usebox{\plotpoint}}
\put(340,318){\usebox{\plotpoint}}
\put(339,317){\usebox{\plotpoint}}
\put(337,316){\usebox{\plotpoint}}
\put(336,315){\usebox{\plotpoint}}
\put(334,314){\usebox{\plotpoint}}
\put(333,313){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(330,311){\usebox{\plotpoint}}
\put(329,310){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(326,308){\usebox{\plotpoint}}
\put(325,307){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(322,305){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(319,303){\usebox{\plotpoint}}
\put(318,302){\usebox{\plotpoint}}
\put(316,301){\usebox{\plotpoint}}
\put(315,300){\usebox{\plotpoint}}
\put(313,299){\usebox{\plotpoint}}
\put(312,298){\usebox{\plotpoint}}
\put(311,297){\usebox{\plotpoint}}
\put(309,296){\usebox{\plotpoint}}
\put(308,295){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(305,293){\usebox{\plotpoint}}
\put(304,292){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(299,289){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(297,286){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(370,354){\usebox{\plotpoint}}
\put(371,353){\usebox{\plotpoint}}
\put(372,352){\usebox{\plotpoint}}
\put(374,351){\usebox{\plotpoint}}
\put(375,350){\usebox{\plotpoint}}
\put(377,349){\usebox{\plotpoint}}
\put(378,348){\usebox{\plotpoint}}
\put(379,347){\usebox{\plotpoint}}
\put(381,346){\usebox{\plotpoint}}
\put(382,345){\usebox{\plotpoint}}
\put(384,344){\usebox{\plotpoint}}
\put(385,343){\usebox{\plotpoint}}
\put(386,342){\usebox{\plotpoint}}
\put(388,341){\usebox{\plotpoint}}
\put(389,340){\usebox{\plotpoint}}
\put(391,339){\usebox{\plotpoint}}
\put(392,338){\usebox{\plotpoint}}
\put(394,337){\usebox{\plotpoint}}
\put(395,336){\usebox{\plotpoint}}
\put(396,335){\usebox{\plotpoint}}
\put(398,334){\usebox{\plotpoint}}
\put(399,333){\usebox{\plotpoint}}
\put(401,332){\usebox{\plotpoint}}
\put(402,331){\usebox{\plotpoint}}
\put(403,330){\usebox{\plotpoint}}
\put(405,329){\usebox{\plotpoint}}
\put(406,328){\usebox{\plotpoint}}
\put(408,327){\usebox{\plotpoint}}
\put(409,326){\usebox{\plotpoint}}
\put(410,325){\usebox{\plotpoint}}
\put(412,324){\usebox{\plotpoint}}
\put(413,323){\usebox{\plotpoint}}
\put(415,322){\usebox{\plotpoint}}
\put(416,321){\usebox{\plotpoint}}
\put(418,320){\usebox{\plotpoint}}
\put(419,319){\usebox{\plotpoint}}
\put(420,318){\usebox{\plotpoint}}
\put(422,317){\usebox{\plotpoint}}
\put(423,316){\usebox{\plotpoint}}
\put(425,315){\usebox{\plotpoint}}
\put(426,314){\usebox{\plotpoint}}
\put(427,313){\usebox{\plotpoint}}
\put(429,312){\usebox{\plotpoint}}
\put(430,311){\usebox{\plotpoint}}
\put(432,310){\usebox{\plotpoint}}
\put(433,309){\usebox{\plotpoint}}
\put(434,308){\usebox{\plotpoint}}
\put(436,307){\usebox{\plotpoint}}
\put(437,306){\usebox{\plotpoint}}
\put(439,305){\usebox{\plotpoint}}
\put(440,304){\usebox{\plotpoint}}
\put(442,303){\usebox{\plotpoint}}
\put(443,302){\usebox{\plotpoint}}
\put(444,301){\usebox{\plotpoint}}
\put(446,300){\usebox{\plotpoint}}
\put(447,299){\usebox{\plotpoint}}
\put(449,298){\usebox{\plotpoint}}
\put(450,297){\usebox{\plotpoint}}
\put(451,296){\usebox{\plotpoint}}
\put(453,295){\usebox{\plotpoint}}
\put(454,294){\usebox{\plotpoint}}
\put(456,293){\usebox{\plotpoint}}
\put(457,292){\usebox{\plotpoint}}
\put(458,291){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(370,338){\usebox{\plotpoint}}
\put(371,337){\usebox{\plotpoint}}
\put(372,336){\usebox{\plotpoint}}
\put(374,335){\usebox{\plotpoint}}
\put(375,334){\usebox{\plotpoint}}
\put(377,333){\usebox{\plotpoint}}
\put(378,332){\usebox{\plotpoint}}
\put(379,331){\usebox{\plotpoint}}
\put(381,330){\usebox{\plotpoint}}
\put(382,329){\usebox{\plotpoint}}
\put(384,328){\usebox{\plotpoint}}
\put(385,327){\usebox{\plotpoint}}
\put(386,326){\usebox{\plotpoint}}
\put(388,325){\usebox{\plotpoint}}
\put(389,324){\usebox{\plotpoint}}
\put(391,323){\usebox{\plotpoint}}
\put(392,322){\usebox{\plotpoint}}
\put(393,321){\usebox{\plotpoint}}
\put(395,320){\usebox{\plotpoint}}
\put(396,319){\usebox{\plotpoint}}
\put(398,318){\usebox{\plotpoint}}
\put(399,317){\usebox{\plotpoint}}
\put(400,316){\usebox{\plotpoint}}
\put(402,315){\usebox{\plotpoint}}
\put(403,314){\usebox{\plotpoint}}
\put(405,313){\usebox{\plotpoint}}
\put(406,312){\usebox{\plotpoint}}
\put(407,311){\usebox{\plotpoint}}
\put(409,310){\usebox{\plotpoint}}
\put(410,309){\usebox{\plotpoint}}
\put(412,308){\usebox{\plotpoint}}
\put(413,307){\usebox{\plotpoint}}
\put(414,306){\usebox{\plotpoint}}
\put(416,305){\usebox{\plotpoint}}
\put(417,304){\usebox{\plotpoint}}
\put(419,303){\usebox{\plotpoint}}
\put(420,302){\usebox{\plotpoint}}
\put(421,301){\usebox{\plotpoint}}
\put(423,300){\usebox{\plotpoint}}
\put(424,299){\usebox{\plotpoint}}
\put(426,298){\usebox{\plotpoint}}
\put(427,297){\usebox{\plotpoint}}
\put(428,296){\usebox{\plotpoint}}
\put(430,295){\usebox{\plotpoint}}
\put(431,294){\usebox{\plotpoint}}
\put(433,293){\usebox{\plotpoint}}
\put(434,292){\usebox{\plotpoint}}
\put(435,291){\usebox{\plotpoint}}
\put(437,290){\usebox{\plotpoint}}
\put(438,289){\usebox{\plotpoint}}
\put(440,288){\usebox{\plotpoint}}
\put(441,287){\usebox{\plotpoint}}
\put(442,286){\usebox{\plotpoint}}
\end{picture}


==> 5.24.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,24}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\put(310,181){\usebox{\plotpoint}}
\put(310,181){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(330,208){\usebox{\plotpoint}}
\put(330,208){\rule[-0.175pt]{19.272pt}{0.350pt}}
\end{picture}


==> 5.3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,3}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(289,288){\usebox{\plotpoint}}
\put(289,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(290,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(291,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(292,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(293,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(294,270){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(295,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(296,264){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(297,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(298,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(300,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(302,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(304,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(305,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,234){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(310,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(311,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(313,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(315,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(318,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(420,195){\usebox{\plotpoint}}
\put(420,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(430,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,234){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(434,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(436,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(437,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(438,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(439,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(440,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,261){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(443,264){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,267){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(445,270){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(446,273){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(447,276){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(448,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,282){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,285){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,4}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(320,195){\usebox{\plotpoint}}
\put(320,195){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,5}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(289,288){\rule[-0.175pt]{39.026pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,6}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,342){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(369,339){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(368,336){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(367,333){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(366,330){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(365,327){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(364,324){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(363,321){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(362,318){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(361,315){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(360,312){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(359,309){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(358,306){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(357,303){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(356,300){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(355,297){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(354,294){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(353,291){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(352,288){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(351,285){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(350,282){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(349,279){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(348,276){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(347,273){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(346,270){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(345,267){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(344,264){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(343,261){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(342,258){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(341,255){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(340,252){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(339,249){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(338,246){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(337,243){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(336,240){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(335,237){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(334,234){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(333,231){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(332,228){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(331,225){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(330,222){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(329,219){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(328,216){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(327,213){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(326,210){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(325,207){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(324,204){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(323,201){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(322,198){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(321,195){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(320,195){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,342){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(371,339){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(372,336){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(373,333){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(374,330){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(375,327){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(376,324){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(377,321){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(378,318){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(379,315){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(380,312){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(381,309){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(382,306){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(383,303){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(384,300){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(385,297){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(386,294){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(387,291){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(388,288){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(389,285){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(390,282){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(391,279){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(392,276){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(393,273){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(394,270){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(395,267){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(396,264){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(397,261){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(398,258){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(399,255){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(400,252){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(401,249){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(402,246){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(403,243){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(404,240){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(405,237){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(406,234){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(407,231){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(408,228){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(409,225){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(410,222){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(411,219){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(412,216){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(413,213){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(414,210){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(415,207){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(416,204){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(417,201){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(418,198){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(419,195){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(420,195){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,7}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,8}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(370,346){\usebox{\plotpoint}}
\put(368,346){\usebox{\plotpoint}}
\put(367,345){\usebox{\plotpoint}}
\put(365,344){\usebox{\plotpoint}}
\put(364,343){\usebox{\plotpoint}}
\put(363,342){\usebox{\plotpoint}}
\put(361,341){\usebox{\plotpoint}}
\put(360,340){\usebox{\plotpoint}}
\put(358,339){\usebox{\plotpoint}}
\put(357,338){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(354,336){\usebox{\plotpoint}}
\put(353,335){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(347,331){\usebox{\plotpoint}}
\put(346,330){\usebox{\plotpoint}}
\put(344,329){\usebox{\plotpoint}}
\put(343,328){\usebox{\plotpoint}}
\put(342,327){\usebox{\plotpoint}}
\put(340,326){\usebox{\plotpoint}}
\put(339,325){\usebox{\plotpoint}}
\put(337,324){\usebox{\plotpoint}}
\put(336,323){\usebox{\plotpoint}}
\put(335,322){\usebox{\plotpoint}}
\put(333,321){\usebox{\plotpoint}}
\put(332,320){\usebox{\plotpoint}}
\put(330,319){\usebox{\plotpoint}}
\put(329,318){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(326,316){\usebox{\plotpoint}}
\put(325,315){\usebox{\plotpoint}}
\put(323,314){\usebox{\plotpoint}}
\put(322,313){\usebox{\plotpoint}}
\put(321,312){\usebox{\plotpoint}}
\put(319,311){\usebox{\plotpoint}}
\put(318,310){\usebox{\plotpoint}}
\put(316,309){\usebox{\plotpoint}}
\put(315,308){\usebox{\plotpoint}}
\put(314,307){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(308,303){\usebox{\plotpoint}}
\put(307,302){\usebox{\plotpoint}}
\put(305,301){\usebox{\plotpoint}}
\put(304,300){\usebox{\plotpoint}}
\put(302,299){\usebox{\plotpoint}}
\put(301,298){\usebox{\plotpoint}}
\put(300,297){\usebox{\plotpoint}}
\put(298,296){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(294,293){\usebox{\plotpoint}}
\put(293,292){\usebox{\plotpoint}}
\put(291,291){\usebox{\plotpoint}}
\put(290,290){\usebox{\plotpoint}}
\put(289,289){\usebox{\plotpoint}}
\put(289,288){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,342){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(369,339){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(368,336){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(367,333){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(366,330){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(365,327){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(364,324){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(363,321){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(362,318){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(361,315){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(360,312){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(359,309){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(358,306){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(357,303){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(356,300){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(355,297){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(354,294){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(353,291){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(352,288){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(351,285){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(350,282){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(349,279){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(348,276){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(347,273){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(346,270){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(345,267){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(344,264){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(343,261){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(342,258){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(341,255){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(340,252){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(339,249){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(338,246){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(337,243){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(336,240){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(335,237){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(334,234){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(333,231){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(332,228){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(331,225){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(330,222){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(329,219){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(328,216){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(327,213){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(326,210){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(325,207){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(324,204){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(323,201){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(322,198){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(321,195){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(320,195){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,342){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(371,339){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(372,336){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(373,333){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(374,330){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(375,327){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(376,324){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(377,321){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(378,318){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(379,315){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(380,312){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(381,309){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(382,306){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(383,303){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(384,300){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(385,297){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(386,294){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(387,291){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(388,288){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(389,285){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(390,282){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(391,279){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(392,276){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(393,273){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(394,270){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(395,267){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(396,264){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(397,261){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(398,258){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(399,255){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(400,252){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(401,249){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(402,246){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(403,243){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(404,240){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(405,237){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(406,234){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(407,231){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(408,228){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(409,225){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(410,222){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(411,219){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(412,216){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(413,213){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(414,210){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(415,207){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(416,204){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(417,201){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(418,198){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(419,195){\rule[-0.175pt]{0.350pt}{0.728pt}}
\put(420,195){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(370,346){\usebox{\plotpoint}}
\put(371,345){\usebox{\plotpoint}}
\put(372,344){\usebox{\plotpoint}}
\put(374,343){\usebox{\plotpoint}}
\put(375,342){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(378,340){\usebox{\plotpoint}}
\put(379,339){\usebox{\plotpoint}}
\put(381,338){\usebox{\plotpoint}}
\put(382,337){\usebox{\plotpoint}}
\put(383,336){\usebox{\plotpoint}}
\put(385,335){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(388,333){\usebox{\plotpoint}}
\put(389,332){\usebox{\plotpoint}}
\put(390,331){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(395,328){\usebox{\plotpoint}}
\put(396,327){\usebox{\plotpoint}}
\put(397,326){\usebox{\plotpoint}}
\put(399,325){\usebox{\plotpoint}}
\put(400,324){\usebox{\plotpoint}}
\put(402,323){\usebox{\plotpoint}}
\put(403,322){\usebox{\plotpoint}}
\put(404,321){\usebox{\plotpoint}}
\put(406,320){\usebox{\plotpoint}}
\put(407,319){\usebox{\plotpoint}}
\put(409,318){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(411,316){\usebox{\plotpoint}}
\put(413,315){\usebox{\plotpoint}}
\put(414,314){\usebox{\plotpoint}}
\put(416,313){\usebox{\plotpoint}}
\put(417,312){\usebox{\plotpoint}}
\put(418,311){\usebox{\plotpoint}}
\put(420,310){\usebox{\plotpoint}}
\put(421,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(424,307){\usebox{\plotpoint}}
\put(425,306){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,304){\usebox{\plotpoint}}
\put(430,303){\usebox{\plotpoint}}
\put(431,302){\usebox{\plotpoint}}
\put(432,301){\usebox{\plotpoint}}
\put(434,300){\usebox{\plotpoint}}
\put(435,299){\usebox{\plotpoint}}
\put(437,298){\usebox{\plotpoint}}
\put(438,297){\usebox{\plotpoint}}
\put(439,296){\usebox{\plotpoint}}
\put(441,295){\usebox{\plotpoint}}
\put(442,294){\usebox{\plotpoint}}
\put(444,293){\usebox{\plotpoint}}
\put(445,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(449,289){\usebox{\plotpoint}}
\put(450,288){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> 5.9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(250,300)(0,100)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(370,95){\makebox(0,0){$I_{5,9}$}}
\put(370,346){\circle*{40}}
\put(289,288){\circle*{40}}
\put(320,195){\circle*{40}}
\put(420,195){\circle*{40}}
\put(451,288){\circle*{40}}
\put(310,181){\usebox{\plotpoint}}
\put(310,181){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(330,208){\usebox{\plotpoint}}
\put(330,208){\rule[-0.175pt]{19.272pt}{0.350pt}}
\put(315,188){\usebox{\plotpoint}}
\put(315,188){\rule[-0.175pt]{26.499pt}{0.350pt}}
\put(325,202){\usebox{\plotpoint}}
\put(325,202){\rule[-0.175pt]{21.681pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\end{picture}


==> MC_energies_table.tex <==
\begin{tabular} {lcllllllll}
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{$N$} &
\multicolumn{1}{c}{$P$} &
\multicolumn{1}{c}{$E_{\rm vmc}$} &
\multicolumn{1}{c}{$E_{\rm dmc}$} &
\multicolumn{1}{c}{$E_{\rm har}$} &
\multicolumn{1}{c}{$\Delta E_{\rm har}$} &
\multicolumn{1}{c}{$Q$} &
\multicolumn{1}{c}{$Q'$} &
\multicolumn{1}{c}{$Q''$}\\
\tableline


%==========================================================================================================
%#+Mol	P	E(dE)			E_dmc		E_harm		Gap	Q(dQ)	 Q'	Q''
%==========================================================================================================
Ar& 2	&8	&$-$0.8489234312(1)	&$-$0.8485(2)	&$-$0.842	&0.3166	&6.93(8) &13.4	&9.93(8)\\
  & 3	&88	&$-$2.553335364(1)	&$-$2.555(1)	&$-$2.532	&0.3877	&6.36(8) &11.9	&9.36(8)\\
  & 4	&555	&$-$5.1182368(2)	&$-$5.113(1)	&$-$5.08	&0.3166	&4.37(7) &7.53	&7.38(7)\\
  & 5	&5555	&$-$7.78598(1)		&$-$7.791(1)	&$-$7.73	&0.2629	&2.85(3) &4.23	&5.84(3)\\
%==========================================================================================================
Ne& 2	&8	&$-$0.566783279(1)	&$-$0.5667(3)	&$-$0.49	&1.0105	&5.73(5) &11.7	&8.75(5)\\
  & 3	&88	&$-$1.7195589(3)	&$-$1.721(1)	&$-$1.5		&1.2376	&3.78(6) &7.40	&6.78(6)\\
  & 4	&555	&$-$3.464174(8)		&$-$3.461(1)	&$-$3.1		&1.0105	&2.61(6) &4.67	&5.61(6)\\
  & 5	&5555	&$-$5.29948(8)		&$-$5.299(1)	&$-$4.7		&0.8391	&1.80(4) &2.79	&4.80(4)\\
%==========================================================================================================
$1\over 2$-Ne& 2	&8	&$-$0.427526736(31)	&---		&$-$0.3		&1.4290	&4.1(1)  &8.77	&7.1(1)\\
  & 3	&88	&$-$1.308443(2)		&---		&$-$0.9		&1.7502	&2.92(6) &5.95	&5.94(6)\\
  & 4	&555	&$-$2.64356(3)		&---		&$-$1.8		&1.4290	&2.01(5) &3.74	&5.02(5)\\
  & 5	&5555	&$-$4.0669(1)		&---		&$-$2.9		&1.1867	&1.55(6) &2.55	&4.56(6)\\
%==========================================================================================================
\end{tabular}


==> argon.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{1}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{3}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{4}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{7}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){1}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){2}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){3}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){4}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){5}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){6}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){7}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){8}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){9}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(427,708){\makebox(0,0)[r]{Ar$_2$}}
\put(449,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,380){\usebox{\plotpoint}}
\put(394,380){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(395,381){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(397,382){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(399,383){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(401,384){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(402,385){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(404,386){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(406,387){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(408,388){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(409,389){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(411,390){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(413,391){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(415,392){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(416,393){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(418,394){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(420,395){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(422,396){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(423,397){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(425,398){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(427,399){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(429,400){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(430,401){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(432,402){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(434,403){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(436,404){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(437,405){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(439,406){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(441,407){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(443,408){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(444,409){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(446,410){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(448,411){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(450,412){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(451,413){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(453,414){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(455,415){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(457,416){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(458,417){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(460,418){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(462,419){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(464,420){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(466,421){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(467,422){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(469,423){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(471,424){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(473,425){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(474,426){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(476,427){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(478,428){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(480,429){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(481,430){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(483,431){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(485,432){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(487,433){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(488,434){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(490,435){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(492,436){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(494,437){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(495,438){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(497,439){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(499,440){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(501,441){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(502,442){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(504,443){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(506,444){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(508,445){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(509,446){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(511,447){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(513,448){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(515,449){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(516,450){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(518,451){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(520,452){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(522,453){\rule[-0.175pt]{0.423pt}{0.350pt}}
\put(523,454){\usebox{\plotpoint}}
\put(525,455){\usebox{\plotpoint}}
\put(526,456){\usebox{\plotpoint}}
\put(528,457){\usebox{\plotpoint}}
\put(529,458){\usebox{\plotpoint}}
\put(531,459){\usebox{\plotpoint}}
\put(532,460){\usebox{\plotpoint}}
\put(533,461){\usebox{\plotpoint}}
\put(535,462){\usebox{\plotpoint}}
\put(536,463){\usebox{\plotpoint}}
\put(538,464){\usebox{\plotpoint}}
\put(539,465){\usebox{\plotpoint}}
\put(541,466){\usebox{\plotpoint}}
\put(542,467){\usebox{\plotpoint}}
\put(543,468){\usebox{\plotpoint}}
\put(545,469){\usebox{\plotpoint}}
\put(546,470){\usebox{\plotpoint}}
\put(548,471){\usebox{\plotpoint}}
\put(549,472){\usebox{\plotpoint}}
\put(551,473){\usebox{\plotpoint}}
\put(552,474){\usebox{\plotpoint}}
\put(553,475){\usebox{\plotpoint}}
\put(555,476){\usebox{\plotpoint}}
\put(556,477){\usebox{\plotpoint}}
\put(558,478){\usebox{\plotpoint}}
\put(559,479){\usebox{\plotpoint}}
\put(561,480){\usebox{\plotpoint}}
\put(562,481){\usebox{\plotpoint}}
\put(563,482){\usebox{\plotpoint}}
\put(565,483){\usebox{\plotpoint}}
\put(566,484){\usebox{\plotpoint}}
\put(568,485){\usebox{\plotpoint}}
\put(569,486){\usebox{\plotpoint}}
\put(570,487){\usebox{\plotpoint}}
\put(572,488){\usebox{\plotpoint}}
\put(573,489){\usebox{\plotpoint}}
\put(575,490){\usebox{\plotpoint}}
\put(576,491){\usebox{\plotpoint}}
\put(578,492){\usebox{\plotpoint}}
\put(579,493){\usebox{\plotpoint}}
\put(580,494){\usebox{\plotpoint}}
\put(582,495){\usebox{\plotpoint}}
\put(583,496){\usebox{\plotpoint}}
\put(585,497){\usebox{\plotpoint}}
\put(586,498){\usebox{\plotpoint}}
\put(588,499){\usebox{\plotpoint}}
\put(589,500){\usebox{\plotpoint}}
\put(590,501){\usebox{\plotpoint}}
\put(592,502){\usebox{\plotpoint}}
\put(593,503){\usebox{\plotpoint}}
\put(595,504){\usebox{\plotpoint}}
\put(596,505){\usebox{\plotpoint}}
\put(598,506){\usebox{\plotpoint}}
\put(599,507){\usebox{\plotpoint}}
\put(600,508){\usebox{\plotpoint}}
\put(602,509){\usebox{\plotpoint}}
\put(603,510){\usebox{\plotpoint}}
\put(605,511){\usebox{\plotpoint}}
\put(606,512){\usebox{\plotpoint}}
\put(608,513){\usebox{\plotpoint}}
\put(609,514){\usebox{\plotpoint}}
\put(610,515){\usebox{\plotpoint}}
\put(612,516){\usebox{\plotpoint}}
\put(613,517){\usebox{\plotpoint}}
\put(615,518){\usebox{\plotpoint}}
\put(616,519){\usebox{\plotpoint}}
\put(617,520){\usebox{\plotpoint}}
\put(619,521){\usebox{\plotpoint}}
\put(620,522){\usebox{\plotpoint}}
\put(622,523){\usebox{\plotpoint}}
\put(623,524){\usebox{\plotpoint}}
\put(625,525){\usebox{\plotpoint}}
\put(626,526){\usebox{\plotpoint}}
\put(627,527){\usebox{\plotpoint}}
\put(629,528){\usebox{\plotpoint}}
\put(630,529){\usebox{\plotpoint}}
\put(632,530){\usebox{\plotpoint}}
\put(633,531){\usebox{\plotpoint}}
\put(635,532){\usebox{\plotpoint}}
\put(636,533){\usebox{\plotpoint}}
\put(637,534){\usebox{\plotpoint}}
\put(639,535){\usebox{\plotpoint}}
\put(640,536){\usebox{\plotpoint}}
\put(642,537){\usebox{\plotpoint}}
\put(643,538){\usebox{\plotpoint}}
\put(645,539){\usebox{\plotpoint}}
\put(646,540){\usebox{\plotpoint}}
\put(647,541){\usebox{\plotpoint}}
\put(649,542){\usebox{\plotpoint}}
\put(650,543){\usebox{\plotpoint}}
\put(652,544){\usebox{\plotpoint}}
\put(653,545){\usebox{\plotpoint}}
\put(654,546){\rule[-0.175pt]{0.365pt}{0.350pt}}
\put(656,547){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(658,548){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(659,549){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(661,550){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(662,551){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(664,552){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(665,553){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(667,554){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(668,555){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(670,556){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(671,557){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(673,558){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(674,559){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(676,560){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(677,561){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(679,562){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(680,563){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(682,564){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(683,565){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(685,566){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(686,567){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(688,568){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(689,569){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(691,570){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(692,571){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(694,572){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(695,573){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(697,574){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(698,575){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(700,576){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(701,577){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(703,578){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(704,579){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(706,580){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(707,581){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(709,582){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(710,583){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(712,584){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(713,585){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(715,586){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(716,587){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(718,588){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(720,589){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(721,590){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(723,591){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(724,592){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(726,593){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(727,594){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(729,595){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(730,596){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(732,597){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(733,598){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(735,599){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(736,600){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(738,601){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(739,602){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(741,603){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(742,604){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(744,605){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(745,606){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(747,607){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(748,608){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(750,609){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(751,610){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(753,611){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(754,612){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(756,613){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(757,614){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(759,615){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(760,616){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(762,617){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(763,618){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(765,619){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(766,620){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(768,621){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(769,622){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(771,623){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(772,624){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(774,625){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(775,626){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(777,627){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(778,628){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(780,629){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(781,630){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(783,631){\rule[-0.175pt]{0.364pt}{0.350pt}}
\put(785,632){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(787,633){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(790,634){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(792,635){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(795,636){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(797,637){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(800,638){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(802,639){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(805,640){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(807,641){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(810,642){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(813,643){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(815,644){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(818,645){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(820,646){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(823,647){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(825,648){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(828,649){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(830,650){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(833,651){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(835,652){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(838,653){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(841,654){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(843,655){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(846,656){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(848,657){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(851,658){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(853,659){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(856,660){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(858,661){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(861,662){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(864,663){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(866,664){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(869,665){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(871,666){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(874,667){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(876,668){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(879,669){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(881,670){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(884,671){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(886,672){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(889,673){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(892,674){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(894,675){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(897,676){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(899,677){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(902,678){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(904,679){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(907,680){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(909,681){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(912,682){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(914,683){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(922,684){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(929,685){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(936,686){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(943,687){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(951,688){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(958,689){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(965,690){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(972,691){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(980,692){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(987,693){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(994,694){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1001,695){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1008,696){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1016,697){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1023,698){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1030,699){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1037,700){\rule[-0.175pt]{1.740pt}{0.350pt}}
\put(1045,701){\rule[-0.175pt]{15.779pt}{0.350pt}}
\put(1110,702){\rule[-0.175pt]{15.779pt}{0.350pt}}
\put(471,708){\circle{12}}
\put(394,380){\circle{12}}
\put(524,454){\circle{12}}
\put(655,546){\circle{12}}
\put(785,632){\circle{12}}
\put(915,683){\circle{12}}
\put(1045,701){\circle{12}}
\put(1176,703){\circle{12}}
\put(1306,703){\circle{12}}
\put(1176,703){\rule[-0.175pt]{31.317pt}{0.350pt}}
\put(427,663){\makebox(0,0)[r]{Ar$_3$}}
\put(449,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,283){\usebox{\plotpoint}}
\put(394,283){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(396,284){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(398,285){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(401,286){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(403,287){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(406,288){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(408,289){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(411,290){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(413,291){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(416,292){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(418,293){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(420,294){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(423,295){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(425,296){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(428,297){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(430,298){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(433,299){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(435,300){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(438,301){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(440,302){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(443,303){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(445,304){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(447,305){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(450,306){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(452,307){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(455,308){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(457,309){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(460,310){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(462,311){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(465,312){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(467,313){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(470,314){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(472,315){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(474,316){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(477,317){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(479,318){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(482,319){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(484,320){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(487,321){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(489,322){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(492,323){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(494,324){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(497,325){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(499,326){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(501,327){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(504,328){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(506,329){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(509,330){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(511,331){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(514,332){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(516,333){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(519,334){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(521,335){\rule[-0.175pt]{0.591pt}{0.350pt}}
\put(523,336){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(525,337){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(527,338){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(529,339){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(531,340){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(532,341){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(534,342){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(536,343){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(538,344){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(540,345){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(541,346){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(543,347){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(545,348){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(547,349){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(549,350){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(550,351){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(552,352){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(554,353){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(556,354){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(558,355){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(559,356){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(561,357){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(563,358){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(565,359){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(567,360){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(568,361){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(570,362){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(572,363){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(574,364){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(576,365){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(577,366){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(579,367){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(581,368){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(583,369){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(585,370){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(586,371){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(588,372){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(590,373){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(592,374){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(593,375){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(595,376){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(597,377){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(599,378){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(601,379){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(602,380){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(604,381){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(606,382){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(608,383){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(610,384){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(611,385){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(613,386){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(615,387){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(617,388){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(619,389){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(620,390){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(622,391){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(624,392){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(626,393){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(628,394){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(629,395){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(631,396){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(633,397){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(635,398){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(637,399){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(638,400){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(640,401){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(642,402){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(644,403){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(646,404){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(647,405){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(649,406){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(651,407){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(653,408){\rule[-0.175pt]{0.432pt}{0.350pt}}
\put(654,409){\rule[-0.175pt]{0.560pt}{0.350pt}}
\put(657,410){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(659,411){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(661,412){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(664,413){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(666,414){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(668,415){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(671,416){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(673,417){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(675,418){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(678,419){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(680,420){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(682,421){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(685,422){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(687,423){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(689,424){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(692,425){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(694,426){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(696,427){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(699,428){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(701,429){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(703,430){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(706,431){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(708,432){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(710,433){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(713,434){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(715,435){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(717,436){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(719,437){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(722,438){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(724,439){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(726,440){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(729,441){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(731,442){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(733,443){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(736,444){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(738,445){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(740,446){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(743,447){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(745,448){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(747,449){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(750,450){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(752,451){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(754,452){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(757,453){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(759,454){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(761,455){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(764,456){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(766,457){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(768,458){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(771,459){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(773,460){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(775,461){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(778,462){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(780,463){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(782,464){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(784,465){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(788,466){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(791,467){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(794,468){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(797,469){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(800,470){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(804,471){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(807,472){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(810,473){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(813,474){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(816,475){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(819,476){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(823,477){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(826,478){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(829,479){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(832,480){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(835,481){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(838,482){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(842,483){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(845,484){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(848,485){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(851,486){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(854,487){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(857,488){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(861,489){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(864,490){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(867,491){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(870,492){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(873,493){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(876,494){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(880,495){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(883,496){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(886,497){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(889,498){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(892,499){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(895,500){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(899,501){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(902,502){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(905,503){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(908,504){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(911,505){\rule[-0.175pt]{0.764pt}{0.350pt}}
\put(914,506){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(917,507){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(920,508){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(922,509){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(925,510){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(927,511){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(930,512){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(933,513){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(935,514){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(938,515){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(940,516){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(943,517){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(946,518){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(948,519){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(951,520){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(953,521){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(956,522){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(959,523){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(961,524){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(964,525){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(966,526){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(969,527){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(972,528){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(974,529){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(977,530){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(979,531){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(982,532){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(985,533){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(987,534){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(990,535){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(992,536){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(995,537){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(998,538){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1000,539){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1003,540){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1005,541){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1008,542){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1011,543){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1013,544){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1016,545){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1018,546){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1021,547){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1024,548){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1026,549){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1029,550){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1031,551){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1034,552){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1037,553){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1039,554){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1042,555){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1044,556){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1047,557){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1049,558){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1052,559){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1054,560){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1057,561){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1059,562){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1061,563){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1064,564){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1066,565){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1069,566){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1071,567){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1074,568){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1076,569){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1078,570){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1081,571){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1083,572){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1086,573){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1088,574){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1091,575){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1093,576){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1095,577){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1098,578){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1100,579){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1103,580){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1105,581){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1108,582){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1110,583){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1112,584){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1115,585){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1117,586){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1120,587){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1122,588){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1125,589){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1127,590){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1129,591){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1132,592){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1134,593){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1137,594){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1139,595){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1142,596){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1144,597){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1146,598){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1149,599){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1151,600){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1154,601){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1156,602){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1159,603){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1161,604){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1163,605){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1166,606){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1168,607){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1171,608){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1173,609){\rule[-0.175pt]{0.584pt}{0.350pt}}
\put(1175,610){\rule[-0.175pt]{0.653pt}{0.350pt}}
\put(1178,611){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1181,612){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1184,613){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1186,614){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1189,615){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1192,616){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1194,617){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1197,618){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1200,619){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1203,620){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1205,621){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1208,622){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1211,623){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1213,624){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1216,625){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1219,626){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1222,627){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1224,628){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1227,629){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1230,630){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1232,631){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1235,632){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1238,633){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1241,634){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1243,635){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1246,636){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1249,637){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1251,638){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1254,639){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1257,640){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1259,641){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1262,642){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1265,643){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1268,644){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1270,645){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1273,646){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1276,647){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1278,648){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1281,649){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1284,650){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1287,651){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1289,652){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1292,653){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1295,654){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1297,655){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(1300,656){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(471,663){\circle{24}}
\put(394,283){\circle{24}}
\put(524,336){\circle{24}}
\put(655,409){\circle{24}}
\put(785,465){\circle{24}}
\put(915,506){\circle{24}}
\put(1045,556){\circle{24}}
\put(1176,610){\circle{24}}
\put(1306,658){\circle{24}}
\put(1303,657){\rule[-0.175pt]{0.652pt}{0.350pt}}
\put(427,618){\makebox(0,0)[r]{Ar$_4$}}
\put(449,618){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,284){\usebox{\plotpoint}}
\put(394,284){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(396,285){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(398,286){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(400,287){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(403,288){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(405,289){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(407,290){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(410,291){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(412,292){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(414,293){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(417,294){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(419,295){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(421,296){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(424,297){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(426,298){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(428,299){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(431,300){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(433,301){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(435,302){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(438,303){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(440,304){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(442,305){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(445,306){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(447,307){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(449,308){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(452,309){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(454,310){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(456,311){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(459,312){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(461,313){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(463,314){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(465,315){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(468,316){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(470,317){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(472,318){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(475,319){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(477,320){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(479,321){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(482,322){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(484,323){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(486,324){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(489,325){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(491,326){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(493,327){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(496,328){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(498,329){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(500,330){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(503,331){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(505,332){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(507,333){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(510,334){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(512,335){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(514,336){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(517,337){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(519,338){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(521,339){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(524,340){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(525,341){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(527,342){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(529,343){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(531,344){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(533,345){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(535,346){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(537,347){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(539,348){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(541,349){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(543,350){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(545,351){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(547,352){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(549,353){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(551,354){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(553,355){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(555,356){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(557,357){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(559,358){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(561,359){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(563,360){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(565,361){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(567,362){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(569,363){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(571,364){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(573,365){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(575,366){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(577,367){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(579,368){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(581,369){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(583,370){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(585,371){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(587,372){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(589,373){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(591,374){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(593,375){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(595,376){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(597,377){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(599,378){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(601,379){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(603,380){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(605,381){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(607,382){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(609,383){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(611,384){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(613,385){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(615,386){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(617,387){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(619,388){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(621,389){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(623,390){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(625,391){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(627,392){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(629,393){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(631,394){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(633,395){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(635,396){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(637,397){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(639,398){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(641,399){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(643,400){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(645,401){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(647,402){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(649,403){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(651,404){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(653,405){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(655,406){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(657,407){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(660,408){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(662,409){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(665,410){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(667,411){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(670,412){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(672,413){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(675,414){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(677,415){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(680,416){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(683,417){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(685,418){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(688,419){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(690,420){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(693,421){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(695,422){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(698,423){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(700,424){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(703,425){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(705,426){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(708,427){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(711,428){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(713,429){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(716,430){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(718,431){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(721,432){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(723,433){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(726,434){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(728,435){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(731,436){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(734,437){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(736,438){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(739,439){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(741,440){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(744,441){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(746,442){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(749,443){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(751,444){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(754,445){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(756,446){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(759,447){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(762,448){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(764,449){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(767,450){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(769,451){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(772,452){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(774,453){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(777,454){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(779,455){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(782,456){\rule[-0.175pt]{0.614pt}{0.350pt}}
\put(784,457){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(787,458){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(790,459){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(793,460){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(796,461){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(799,462){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(802,463){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(805,464){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(808,465){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(811,466){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(813,467){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(816,468){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(819,469){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(822,470){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(825,471){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(828,472){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(831,473){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(834,474){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(837,475){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(839,476){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(842,477){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(845,478){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(848,479){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(851,480){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(854,481){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(857,482){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(860,483){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(863,484){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(865,485){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(868,486){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(871,487){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(874,488){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(877,489){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(880,490){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(883,491){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(886,492){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(889,493){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(891,494){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(894,495){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(897,496){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(900,497){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(903,498){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(906,499){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(909,500){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(471,618){\circle*{18}}
\put(394,284){\circle*{18}}
\put(524,340){\circle*{18}}
\put(655,406){\circle*{18}}
\put(785,457){\circle*{18}}
\put(915,502){\circle*{18}}
\put(912,501){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(427,573){\makebox(0,0)[r]{Ar$_5$}}
\put(449,573){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,256){\usebox{\plotpoint}}
\put(394,256){\rule[-0.175pt]{15.658pt}{0.350pt}}
\put(459,257){\rule[-0.175pt]{15.658pt}{0.350pt}}
\put(524,258){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(531,259){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(539,260){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(547,261){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(554,262){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(562,263){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(570,264){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(577,265){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(585,266){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(593,267){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(601,268){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(608,269){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(616,270){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(624,271){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(631,272){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(639,273){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(647,274){\rule[-0.175pt]{1.856pt}{0.350pt}}
\put(654,275){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(656,276){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(658,277){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(659,278){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(661,279){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(662,280){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(664,281){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(665,282){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(667,283){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(668,284){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(670,285){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(671,286){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(673,287){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(674,288){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(676,289){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(677,290){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(679,291){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(681,292){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(682,293){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(684,294){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(685,295){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(687,296){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(688,297){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(690,298){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(691,299){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(693,300){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(694,301){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(696,302){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(697,303){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(699,304){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(700,305){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(702,306){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(703,307){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(705,308){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(707,309){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(708,310){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(710,311){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(711,312){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(713,313){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(714,314){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(716,315){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(717,316){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(719,317){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(720,318){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(722,319){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(723,320){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(725,321){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(726,322){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(728,323){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(729,324){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(731,325){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(733,326){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(734,327){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(736,328){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(737,329){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(739,330){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(740,331){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(742,332){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(743,333){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(745,334){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(746,335){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(748,336){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(749,337){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(751,338){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(752,339){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(754,340){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(755,341){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(757,342){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(759,343){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(760,344){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(762,345){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(763,346){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(765,347){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(766,348){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(768,349){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(769,350){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(771,351){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(772,352){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(774,353){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(775,354){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(777,355){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(778,356){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(780,357){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(781,358){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(783,359){\rule[-0.175pt]{0.368pt}{0.350pt}}
\put(785,360){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(790,361){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(796,362){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(802,363){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(808,364){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(814,365){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(820,366){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(826,367){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(832,368){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(838,369){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(844,370){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(850,371){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(855,372){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(861,373){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(867,374){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(873,375){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(879,376){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(885,377){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(891,378){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(897,379){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(903,380){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(471,573){\circle*{24}}
\put(394,256){\circle*{24}}
\put(524,258){\circle*{24}}
\put(655,275){\circle*{24}}
\put(785,360){\circle*{24}}
\put(915,382){\circle*{24}}
\put(909,381){\rule[-0.175pt]{1.423pt}{0.350pt}}
\end{picture}


==> argon3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{1}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{3}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{4}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{7}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(440,708){\makebox(0,0)[r]{$n=2$}}
\put(462,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(411,286){\usebox{\plotpoint}}
\put(411,286){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(557,285){\rule[-0.175pt]{70.584pt}{0.350pt}}
\put(850,286){\rule[-0.175pt]{35.412pt}{0.350pt}}
\put(484,708){\circle{12}}
\put(411,286){\circle{12}}
\put(557,285){\circle{12}}
\put(704,285){\circle{12}}
\put(850,286){\circle{12}}
\put(997,285){\circle{12}}
\put(1143,284){\circle{12}}
\put(997,285){\rule[-0.175pt]{35.171pt}{0.350pt}}
\put(440,663){\makebox(0,0)[r]{$n=3$}}
\put(462,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(557,342){\usebox{\plotpoint}}
\put(557,342){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(559,343){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(561,344){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(563,345){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(566,346){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(568,347){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(570,348){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(573,349){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(575,350){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(577,351){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(579,352){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(582,353){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(584,354){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(586,355){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(589,356){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(591,357){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(593,358){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(596,359){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(598,360){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(600,361){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(602,362){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(605,363){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(607,364){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(609,365){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(612,366){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(614,367){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(616,368){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(619,369){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(621,370){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(623,371){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(625,372){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(628,373){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(630,374){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(632,375){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(635,376){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(637,377){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(639,378){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(641,379){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(644,380){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(646,381){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(648,382){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(651,383){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(653,384){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(655,385){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(658,386){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(660,387){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(662,388){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(664,389){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(667,390){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(669,391){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(671,392){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(674,393){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(676,394){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(678,395){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(681,396){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(683,397){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(685,398){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(687,399){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(690,400){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(692,401){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(694,402){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(697,403){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(699,404){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(701,405){\rule[-0.175pt]{0.553pt}{0.350pt}}
\put(704,406){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(706,407){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(709,408){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(711,409){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(714,410){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(716,411){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(719,412){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(721,413){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(724,414){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(726,415){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(729,416){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(731,417){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(734,418){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(736,419){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(739,420){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(741,421){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(744,422){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(746,423){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(749,424){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(751,425){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(754,426){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(756,427){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(759,428){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(761,429){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(764,430){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(766,431){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(769,432){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(771,433){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(774,434){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(776,435){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(779,436){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(782,437){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(784,438){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(787,439){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(789,440){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(792,441){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(794,442){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(797,443){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(799,444){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(802,445){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(804,446){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(807,447){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(809,448){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(812,449){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(814,450){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(817,451){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(819,452){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(822,453){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(824,454){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(827,455){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(829,456){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(832,457){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(834,458){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(837,459){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(839,460){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(842,461){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(844,462){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(847,463){\rule[-0.175pt]{0.606pt}{0.350pt}}
\put(849,464){\rule[-0.175pt]{0.695pt}{0.350pt}}
\put(852,465){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(855,466){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(858,467){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(861,468){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(864,469){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(867,470){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(870,471){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(873,472){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(875,473){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(878,474){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(881,475){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(884,476){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(887,477){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(890,478){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(893,479){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(896,480){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(898,481){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(901,482){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(904,483){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(907,484){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(910,485){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(913,486){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(916,487){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(919,488){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(922,489){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(924,490){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(927,491){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(930,492){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(933,493){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(936,494){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(939,495){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(942,496){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(945,497){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(947,498){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(950,499){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(953,500){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(956,501){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(959,502){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(962,503){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(965,504){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(968,505){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(971,506){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(973,507){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(976,508){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(979,509){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(982,510){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(985,511){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(988,512){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(991,513){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(994,514){\rule[-0.175pt]{0.694pt}{0.350pt}}
\put(996,515){\rule[-0.175pt]{0.570pt}{0.350pt}}
\put(999,516){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1001,517){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1004,518){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1006,519){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1008,520){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1011,521){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1013,522){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1015,523){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1018,524){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1020,525){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1022,526){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1025,527){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1027,528){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1030,529){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1032,530){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1034,531){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1037,532){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1039,533){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1041,534){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1044,535){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1046,536){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1048,537){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1051,538){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1053,539){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1056,540){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1058,541){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1060,542){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1063,543){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1065,544){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1067,545){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1070,546){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1072,547){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1074,548){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1077,549){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1079,550){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1082,551){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1084,552){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1086,553){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1089,554){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1091,555){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1093,556){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1096,557){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1098,558){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1100,559){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1103,560){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1105,561){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1108,562){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1110,563){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1112,564){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1115,565){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1117,566){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1119,567){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1122,568){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1124,569){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1126,570){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1129,571){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1131,572){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1134,573){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1136,574){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1138,575){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1141,576){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1143,577){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1145,578){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1148,579){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1150,580){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1152,581){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1155,582){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1157,583){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1160,584){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1162,585){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1164,586){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1167,587){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1169,588){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1171,589){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1174,590){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1176,591){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1178,592){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1181,593){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1183,594){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1186,595){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1188,596){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1190,597){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1193,598){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1195,599){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1197,600){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1200,601){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1202,602){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1204,603){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1207,604){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1209,605){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1212,606){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1214,607){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1216,608){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1219,609){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1221,610){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1223,611){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1226,612){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1228,613){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1230,614){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1233,615){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1235,616){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1238,617){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1240,618){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1242,619){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1245,620){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1247,621){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1249,622){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1252,623){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1254,624){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1256,625){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1259,626){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1261,627){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1264,628){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1266,629){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1268,630){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1271,631){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1273,632){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1275,633){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1278,634){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1280,635){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1282,636){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1285,637){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(484,663){\circle{18}}
\put(557,342){\circle{18}}
\put(704,406){\circle{18}}
\put(850,464){\circle{18}}
\put(997,515){\circle{18}}
\put(1290,639){\circle{18}}
\put(1287,638){\rule[-0.175pt]{0.569pt}{0.350pt}}
\end{picture}


==> argon4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(431,682){\makebox(0,0)[r]{$n=2$}}
\put(453,682){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,327){\usebox{\plotpoint}}
\put(431,327){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(599,328){\rule[-0.175pt]{40.230pt}{0.350pt}}
\put(766,327){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(475,682){\circle{12}}
\put(431,327){\circle{12}}
\put(599,328){\circle{12}}
\put(766,327){\circle{12}}
\put(934,328){\circle{12}}
\put(1101,328){\circle{12}}
\put(1269,328){\circle{12}}
\put(934,328){\rule[-0.175pt]{80.701pt}{0.350pt}}
\put(431,637){\makebox(0,0)[r]{$n=3$}}
\put(453,637){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,378){\usebox{\plotpoint}}
\put(599,378){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(622,379){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(646,380){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(670,381){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(694,382){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(718,383){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(742,384){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(765,385){\rule[-0.175pt]{80.702pt}{0.350pt}}
\put(1101,386){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(475,637){\circle{18}}
\put(599,378){\circle{18}}
\put(766,385){\circle{18}}
\put(934,385){\circle{18}}
\put(1101,386){\circle{18}}
\put(1269,384){\circle{18}}
\put(1185,385){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(431,592){\makebox(0,0)[r]{$n=4$}}
\put(453,592){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,441){\usebox{\plotpoint}}
\put(599,441){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(601,442){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(603,443){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(605,444){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(607,445){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(609,446){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(611,447){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(613,448){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(616,449){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(618,450){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(620,451){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(622,452){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(624,453){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(626,454){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(628,455){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(631,456){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(633,457){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(635,458){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(637,459){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(639,460){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(641,461){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(643,462){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(646,463){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(648,464){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(650,465){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(652,466){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(654,467){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(656,468){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(658,469){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(661,470){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(663,471){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(665,472){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(667,473){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(669,474){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(671,475){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(673,476){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(676,477){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(678,478){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(680,479){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(682,480){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(684,481){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(686,482){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(688,483){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(691,484){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(693,485){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(695,486){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(697,487){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(699,488){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(701,489){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(703,490){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(706,491){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(708,492){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(710,493){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(712,494){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(714,495){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(716,496){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(718,497){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(721,498){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(723,499){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(725,500){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(727,501){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(729,502){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(731,503){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(733,504){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(736,505){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(738,506){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(740,507){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(742,508){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(744,509){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(746,510){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(748,511){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(751,512){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(753,513){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(755,514){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(757,515){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(759,516){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(761,517){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(763,518){\rule[-0.175pt]{0.515pt}{0.350pt}}
\put(766,519){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(768,520){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(770,521){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(772,522){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(775,523){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(777,524){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(779,525){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(781,526){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(784,527){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(786,528){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(788,529){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(790,530){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(793,531){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(795,532){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(797,533){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(800,534){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(802,535){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(804,536){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(806,537){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(809,538){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(811,539){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(813,540){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(815,541){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(818,542){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(820,543){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(822,544){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(825,545){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(827,546){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(829,547){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(831,548){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(834,549){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(836,550){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(838,551){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(840,552){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(843,553){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(845,554){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(847,555){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(849,556){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(852,557){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(854,558){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(856,559){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(859,560){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(861,561){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(863,562){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(865,563){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(868,564){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(870,565){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(872,566){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(874,567){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(877,568){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(879,569){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(881,570){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(884,571){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(886,572){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(888,573){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(890,574){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(893,575){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(895,576){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(897,577){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(899,578){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(902,579){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(904,580){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(906,581){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(909,582){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(911,583){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(913,584){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(915,585){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(918,586){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(920,587){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(922,588){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(924,589){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(927,590){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(929,591){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(931,592){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(933,593){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(935,594){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(937,595){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(939,596){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(941,597){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(943,598){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(945,599){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(947,600){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(949,601){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(951,602){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(953,603){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(955,604){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(957,605){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(959,606){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(961,607){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(963,608){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(965,609){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(967,610){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(969,611){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(971,612){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(973,613){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(975,614){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(977,615){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(979,616){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(981,617){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(983,618){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(985,619){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(987,620){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(989,621){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(990,622){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(992,623){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(994,624){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(996,625){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(998,626){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1000,627){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1002,628){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1004,629){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1006,630){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1008,631){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1010,632){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1012,633){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1014,634){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1016,635){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1018,636){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1020,637){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1022,638){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1024,639){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1026,640){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1028,641){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1030,642){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1032,643){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1034,644){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1036,645){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1038,646){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1040,647){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1042,648){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1044,649){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1045,650){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1047,651){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1049,652){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1051,653){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1053,654){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1055,655){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1057,656){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1059,657){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1061,658){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1063,659){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1065,660){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1067,661){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1069,662){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1071,663){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1073,664){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1075,665){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1077,666){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1079,667){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1081,668){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1083,669){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1085,670){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1087,671){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1089,672){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1091,673){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1093,674){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1095,675){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1097,676){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(475,592){\circle{24}}
\put(599,441){\circle{24}}
\put(766,519){\circle{24}}
\put(934,593){\circle{24}}
\put(1101,678){\circle{24}}
\put(1099,677){\rule[-0.175pt]{0.473pt}{0.350pt}}
\end{picture}


==> argon5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{0.5}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{1}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{1.5}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{2}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{2.5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{3}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{3.5}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{4}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(431,630){\makebox(0,0)[r]{$n=2$}}
\put(453,630){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,376){\usebox{\plotpoint}}
\put(431,376){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(515,375){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(599,374){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(603,375){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(608,376){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(613,377){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(618,378){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(622,379){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(627,380){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(632,381){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(637,382){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(641,383){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(646,384){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(651,385){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(656,386){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(661,387){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(665,388){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(670,389){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(675,390){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(680,391){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(684,392){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(689,393){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(694,394){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(699,395){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(703,396){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(708,397){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(713,398){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(718,399){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(723,400){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(727,401){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(732,402){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(737,403){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(742,404){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(746,405){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(751,406){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(756,407){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(761,408){\rule[-0.175pt]{1.149pt}{0.350pt}}
\put(765,409){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(822,410){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(878,411){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(934,412){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(961,413){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(989,414){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1017,415){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1045,416){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1073,417){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(475,630){\circle{12}}
\put(431,376){\circle{12}}
\put(599,374){\circle{12}}
\put(766,409){\circle{12}}
\put(934,412){\circle{12}}
\put(1101,418){\circle{12}}
\put(1269,419){\circle{12}}
\put(1101,418){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(431,585){\makebox(0,0)[r]{$n=3$}}
\put(453,585){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,430){\usebox{\plotpoint}}
\put(599,430){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(604,431){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(610,432){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(615,433){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(621,434){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(626,435){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(632,436){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(637,437){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(643,438){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(649,439){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(654,440){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(660,441){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(665,442){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(671,443){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(676,444){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(682,445){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(688,446){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(693,447){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(699,448){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(704,449){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(710,450){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(715,451){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(721,452){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(727,453){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(732,454){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(738,455){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(743,456){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(749,457){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(754,458){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(760,459){\rule[-0.175pt]{1.341pt}{0.350pt}}
\put(765,460){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(774,461){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(782,462){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(790,463){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(798,464){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(806,465){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(814,466){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(822,467){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(830,468){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(838,469){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(846,470){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(854,471){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(862,472){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(870,473){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(878,474){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(886,475){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(894,476){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(902,477){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(910,478){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(918,479){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(926,480){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(934,481){\rule[-0.175pt]{43.343pt}{0.350pt}}
\put(1113,482){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1126,483){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1139,484){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1152,485){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1165,486){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1178,487){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1191,488){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1204,489){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1217,490){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1230,491){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(1243,492){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(475,585){\circle{18}}
\put(599,430){\circle{18}}
\put(766,460){\circle{18}}
\put(934,481){\circle{18}}
\put(1101,481){\circle{18}}
\put(1269,494){\circle{18}}
\put(1256,493){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(431,540){\makebox(0,0)[r]{$n=4$}}
\put(453,540){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,496){\usebox{\plotpoint}}
\put(599,496){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(610,497){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(621,498){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(632,499){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(643,500){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(654,501){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(665,502){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(676,503){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(688,504){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(699,505){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(710,506){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(721,507){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(732,508){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(743,509){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(754,510){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(766,511){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(769,512){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(773,513){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(776,514){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(780,515){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(784,516){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(787,517){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(791,518){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(795,519){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(798,520){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(802,521){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(806,522){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(809,523){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(813,524){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(817,525){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(820,526){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(824,527){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(828,528){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(831,529){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(835,530){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(839,531){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(842,532){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(846,533){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(849,534){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(853,535){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(857,536){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(860,537){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(864,538){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(868,539){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(871,540){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(875,541){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(879,542){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(882,543){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(886,544){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(890,545){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(893,546){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(897,547){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(901,548){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(904,549){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(908,550){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(912,551){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(915,552){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(919,553){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(923,554){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(926,555){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(930,556){\rule[-0.175pt]{0.880pt}{0.350pt}}
\put(933,557){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(939,558){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(944,559){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(949,560){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(954,561){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(960,562){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(965,563){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(970,564){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(975,565){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(980,566){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(986,567){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(991,568){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(996,569){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1001,570){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1007,571){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1012,572){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1017,573){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1022,574){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1027,575){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1033,576){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1038,577){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1043,578){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1048,579){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1054,580){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1059,581){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1064,582){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1069,583){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1074,584){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1080,585){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1085,586){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(1090,587){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(475,540){\circle{24}}
\put(599,496){\circle{24}}
\put(766,511){\circle{24}}
\put(934,557){\circle{24}}
\put(1101,589){\circle{24}}
\put(1095,588){\rule[-0.175pt]{1.257pt}{0.350pt}}
\put(431,495){\makebox(0,0)[r]{$n=5$}}
\put(453,495){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(766,588){\usebox{\plotpoint}}
\put(766,588){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(774,589){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(783,590){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(792,591){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(801,592){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(810,593){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(819,594){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(827,595){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(836,596){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(845,597){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(854,598){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(863,599){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(872,600){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(880,601){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(889,602){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(898,603){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(907,604){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(916,605){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(925,606){\rule[-0.175pt]{2.130pt}{0.350pt}}
\put(933,607){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(941,608){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(949,609){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(957,610){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(965,611){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(973,612){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(981,613){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(989,614){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(997,615){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1005,616){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1013,617){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1021,618){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1029,619){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1037,620){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1045,621){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1053,622){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1061,623){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1069,624){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1077,625){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(1085,626){\rule[-0.175pt]{1.916pt}{0.350pt}}
\put(475,495){\circle*{24}}
\put(766,588){\circle*{24}}
\put(934,607){\circle*{24}}
\put(1101,628){\circle*{24}}
\put(1093,627){\rule[-0.175pt]{1.916pt}{0.350pt}}
\end{picture}


==> half.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{1}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{2}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{3}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{4}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){1}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){2}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){3}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){4}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){5}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){6}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){7}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){8}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){9}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(459,682){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_2$}}
\put(481,682){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,291){\usebox{\plotpoint}}
\put(394,291){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(396,292){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(399,293){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(402,294){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(405,295){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(408,296){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(411,297){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(414,298){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(417,299){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(419,300){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(422,301){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(425,302){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(428,303){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(431,304){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(434,305){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(437,306){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(440,307){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(443,308){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(445,309){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(448,310){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(451,311){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(454,312){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(457,313){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(460,314){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(463,315){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(466,316){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(469,317){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(471,318){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(474,319){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(477,320){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(480,321){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(483,322){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(486,323){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(489,324){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(492,325){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(495,326){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(497,327){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(500,328){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(503,329){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(506,330){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(509,331){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(512,332){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(515,333){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(518,334){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(521,335){\rule[-0.175pt]{0.696pt}{0.350pt}}
\put(524,336){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(526,337){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(528,338){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(530,339){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(532,340){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(534,341){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(536,342){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(538,343){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(540,344){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(542,345){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(544,346){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(546,347){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(548,348){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(550,349){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(552,350){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(554,351){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(556,352){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(558,353){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(560,354){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(562,355){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(564,356){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(566,357){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(568,358){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(570,359){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(572,360){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(574,361){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(576,362){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(578,363){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(580,364){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(582,365){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(584,366){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(586,367){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(588,368){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(590,369){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(592,370){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(594,371){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(596,372){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(598,373){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(600,374){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(602,375){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(604,376){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(606,377){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(608,378){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(610,379){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(612,380){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(614,381){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(616,382){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(618,383){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(620,384){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(622,385){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(624,386){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(626,387){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(628,388){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(630,389){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(632,390){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(634,391){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(636,392){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(638,393){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(640,394){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(642,395){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(644,396){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(646,397){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(648,398){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(650,399){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(652,400){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(654,401){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(657,402){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(659,403){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(661,404){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(663,405){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(666,406){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(668,407){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(670,408){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(672,409){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(674,410){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(677,411){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(679,412){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(681,413){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(683,414){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(685,415){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(688,416){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(690,417){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(692,418){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(694,419){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(696,420){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(699,421){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(701,422){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(703,423){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(705,424){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(707,425){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(710,426){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(712,427){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(714,428){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(716,429){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(718,430){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(721,431){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(723,432){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(725,433){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(727,434){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(729,435){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(732,436){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(734,437){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(736,438){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(738,439){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(740,440){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(743,441){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(745,442){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(747,443){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(749,444){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(751,445){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(754,446){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(756,447){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(758,448){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(760,449){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(762,450){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(765,451){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(767,452){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(769,453){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(771,454){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(773,455){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(776,456){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(778,457){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(780,458){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(782,459){\rule[-0.175pt]{0.531pt}{0.350pt}}
\put(784,460){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(788,461){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(791,462){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(794,463){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(798,464){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(801,465){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(804,466){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(808,467){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(811,468){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(814,469){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(818,470){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(821,471){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(824,472){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(828,473){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(831,474){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(834,475){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(838,476){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(841,477){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(844,478){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(848,479){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(851,480){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(854,481){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(858,482){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(861,483){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(864,484){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(868,485){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(871,486){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(874,487){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(878,488){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(881,489){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(884,490){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(888,491){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(891,492){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(894,493){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(898,494){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(901,495){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(904,496){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(908,497){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(911,498){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(914,499){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(919,500){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(923,501){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(928,502){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(932,503){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(937,504){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(941,505){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(946,506){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(950,507){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(955,508){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(959,509){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(964,510){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(968,511){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(973,512){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(977,513){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(982,514){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(986,515){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(991,516){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(995,517){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1000,518){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1004,519){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1009,520){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1013,521){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1018,522){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1022,523){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1027,524){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1031,525){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1036,526){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1040,527){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(1045,528){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1050,529){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1055,530){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1060,531){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1065,532){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1070,533){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1075,534){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1080,535){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1085,536){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1090,537){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1095,538){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1100,539){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1105,540){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1110,541){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1115,542){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1120,543){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1125,544){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1130,545){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1135,546){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1140,547){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1145,548){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1150,549){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1155,550){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1160,551){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1165,552){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1170,553){\rule[-0.175pt]{1.214pt}{0.350pt}}
\put(1175,554){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1179,555){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1183,556){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1186,557){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1190,558){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1193,559){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1197,560){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1200,561){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1204,562){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1207,563){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1211,564){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1214,565){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1218,566){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1221,567){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1225,568){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1228,569){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1232,570){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1235,571){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1239,572){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1242,573){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1246,574){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1249,575){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1253,576){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1256,577){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1260,578){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1263,579){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1267,580){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1270,581){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1274,582){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1277,583){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1281,584){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1284,585){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1288,586){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1291,587){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1295,588){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(1298,589){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(503,682){\circle{12}}
\put(394,291){\circle{12}}
\put(524,336){\circle{12}}
\put(655,401){\circle{12}}
\put(785,460){\circle{12}}
\put(915,499){\circle{12}}
\put(1045,528){\circle{12}}
\put(1176,554){\circle{12}}
\put(1306,591){\circle{12}}
\put(1302,590){\rule[-0.175pt]{0.846pt}{0.350pt}}
\put(459,637){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_3$}}
\put(481,637){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,245){\usebox{\plotpoint}}
\put(394,245){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(398,246){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(402,247){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(407,248){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(411,249){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(415,250){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(420,251){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(424,252){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(428,253){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(433,254){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(437,255){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(441,256){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(446,257){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(450,258){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(454,259){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(459,260){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(463,261){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(467,262){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(472,263){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(476,264){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(480,265){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(485,266){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(489,267){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(493,268){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(498,269){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(502,270){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(506,271){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(511,272){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(515,273){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(519,274){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(524,275){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(526,276){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(529,277){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(532,278){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(534,279){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(537,280){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(540,281){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(542,282){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(545,283){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(548,284){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(550,285){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(553,286){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(556,287){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(558,288){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(561,289){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(564,290){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(566,291){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(569,292){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(572,293){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(574,294){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(577,295){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(580,296){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(582,297){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(585,298){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(588,299){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(590,300){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(593,301){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(596,302){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(598,303){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(601,304){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(604,305){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(606,306){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(609,307){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(612,308){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(614,309){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(617,310){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(620,311){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(622,312){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(625,313){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(628,314){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(630,315){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(633,316){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(636,317){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(638,318){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(641,319){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(644,320){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(646,321){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(649,322){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(652,323){\rule[-0.175pt]{0.644pt}{0.350pt}}
\put(654,324){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(658,325){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(661,326){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(665,327){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(668,328){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(672,329){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(675,330){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(678,331){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(682,332){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(685,333){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(689,334){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(692,335){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(696,336){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(699,337){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(702,338){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(706,339){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(709,340){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(713,341){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(716,342){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(720,343){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(723,344){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(726,345){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(730,346){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(733,347){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(737,348){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(740,349){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(743,350){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(747,351){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(750,352){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(754,353){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(757,354){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(761,355){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(764,356){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(767,357){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(771,358){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(774,359){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(778,360){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(781,361){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(785,362){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(791,363){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(798,364){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(804,365){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(811,366){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(817,367){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(824,368){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(830,369){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(837,370){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(843,371){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(850,372){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(856,373){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(863,374){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(869,375){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(876,376){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(882,377){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(889,378){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(895,379){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(902,380){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(908,381){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(915,382){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(919,383){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(923,384){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(927,385){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(932,386){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(936,387){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(940,388){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(945,389){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(949,390){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(953,391){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(958,392){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(962,393){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(966,394){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(971,395){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(975,396){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(979,397){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(984,398){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(988,399){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(992,400){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(997,401){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1001,402){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1005,403){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1010,404){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1014,405){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1018,406){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1023,407){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1027,408){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1031,409){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1036,410){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1040,411){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1044,412){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1050,413){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1055,414){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1060,415){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1065,416){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1071,417){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1076,418){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1081,419){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1086,420){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1092,421){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1097,422){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1102,423){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1107,424){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1113,425){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1118,426){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1123,427){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1128,428){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1134,429){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1139,430){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1144,431){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1149,432){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1155,433){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1160,434){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1165,435){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1170,436){\rule[-0.175pt]{1.262pt}{0.350pt}}
\put(1175,437){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1180,438){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1185,439){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1190,440){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1195,441){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1200,442){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1204,443){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1209,444){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1214,445){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1219,446){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1224,447){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1228,448){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1233,449){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1238,450){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1243,451){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1248,452){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1253,453){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1257,454){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1262,455){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1267,456){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1272,457){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1277,458){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1281,459){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1286,460){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1291,461){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(1296,462){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(503,637){\circle*{12}}
\put(394,245){\circle*{12}}
\put(524,275){\circle*{12}}
\put(655,324){\circle*{12}}
\put(785,362){\circle*{12}}
\put(915,382){\circle*{12}}
\put(1045,412){\circle*{12}}
\put(1176,437){\circle*{12}}
\put(1306,464){\circle*{12}}
\put(1301,463){\rule[-0.175pt]{1.160pt}{0.350pt}}
\put(459,592){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_4$}}
\put(481,592){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,241){\usebox{\plotpoint}}
\put(394,241){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(398,242){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(403,243){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(407,244){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(412,245){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(417,246){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(421,247){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(426,248){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(431,249){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(435,250){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(440,251){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(445,252){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(449,253){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(454,254){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(458,255){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(463,256){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(468,257){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(472,258){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(477,259){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(482,260){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(486,261){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(491,262){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(496,263){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(500,264){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(505,265){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(510,266){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(514,267){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(519,268){\rule[-0.175pt]{1.118pt}{0.350pt}}
\put(523,269){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(526,270){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(529,271){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(532,272){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(534,273){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(537,274){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(540,275){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(543,276){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(545,277){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(548,278){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(551,279){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(554,280){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(556,281){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(559,282){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(562,283){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(564,284){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(567,285){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(570,286){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(573,287){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(575,288){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(578,289){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(581,290){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(584,291){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(586,292){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(589,293){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(592,294){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(594,295){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(597,296){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(600,297){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(603,298){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(605,299){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(608,300){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(611,301){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(614,302){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(616,303){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(619,304){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(622,305){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(624,306){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(627,307){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(630,308){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(633,309){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(635,310){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(638,311){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(641,312){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(644,313){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(646,314){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(649,315){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(652,316){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(655,317){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(659,318){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(663,319){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(668,320){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(672,321){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(677,322){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(681,323){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(686,324){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(690,325){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(695,326){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(699,327){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(704,328){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(708,329){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(713,330){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(717,331){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(722,332){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(726,333){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(731,334){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(735,335){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(740,336){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(744,337){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(749,338){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(753,339){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(758,340){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(762,341){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(767,342){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(771,343){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(776,344){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(780,345){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(785,346){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(790,347){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(796,348){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(801,349){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(807,350){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(813,351){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(818,352){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(824,353){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(830,354){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(835,355){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(841,356){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(847,357){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(852,358){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(858,359){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(864,360){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(869,361){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(875,362){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(881,363){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(886,364){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(892,365){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(898,366){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(903,367){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(909,368){\rule[-0.175pt]{1.362pt}{0.350pt}}
\put(503,592){\circle*{18}}
\put(394,241){\circle*{18}}
\put(524,269){\circle*{18}}
\put(655,317){\circle*{18}}
\put(785,346){\circle*{18}}
\put(915,369){\circle*{18}}
\put(914,369){\usebox{\plotpoint}}
\put(459,547){\makebox(0,0)[r]{{\tiny ${1\over 2}$}-Ne$_5$}}
\put(481,547){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,245){\usebox{\plotpoint}}
\put(394,245){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(415,246){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(437,247){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(458,248){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(480,249){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(502,250){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(523,251){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(531,252){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(538,253){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(545,254){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(553,255){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(560,256){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(567,257){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(574,258){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(582,259){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(589,260){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(596,261){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(604,262){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(611,263){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(618,264){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(625,265){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(633,266){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(640,267){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(647,268){\rule[-0.175pt]{1.753pt}{0.350pt}}
\put(654,269){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(659,270){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(663,271){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(668,272){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(672,273){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(677,274){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(681,275){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(686,276){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(690,277){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(695,278){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(699,279){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(704,280){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(708,281){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(713,282){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(717,283){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(722,284){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(726,285){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(731,286){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(735,287){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(740,288){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(744,289){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(749,290){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(753,291){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(758,292){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(762,293){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(767,294){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(771,295){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(776,296){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(780,297){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(785,298){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(790,299){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(796,300){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(802,301){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(808,302){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(814,303){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(820,304){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(826,305){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(832,306){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(838,307){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(844,308){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(850,309){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(855,310){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(861,311){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(867,312){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(873,313){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(879,314){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(885,315){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(891,316){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(897,317){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(903,318){\rule[-0.175pt]{1.424pt}{0.350pt}}
\put(503,547){\circle*{24}}
\put(394,245){\circle*{24}}
\put(524,251){\circle*{24}}
\put(655,269){\circle*{24}}
\put(785,298){\circle*{24}}
\put(915,320){\circle*{24}}
\put(909,319){\rule[-0.175pt]{1.423pt}{0.350pt}}
\end{picture}


==> half3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.5}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{1}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{1.5}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{2}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{2.5}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{3}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{3.5}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{4}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{4.5}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){1}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){2}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){3}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){6}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){7}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(484,661){\makebox(0,0)[r]{$n=2$}}
\put(506,661){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(411,255){\usebox{\plotpoint}}
\put(411,255){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(423,256){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(435,257){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(447,258){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(459,259){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(471,260){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(483,261){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(496,262){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(508,263){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(520,264){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(532,265){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(544,266){\rule[-0.175pt]{2.931pt}{0.350pt}}
\put(557,267){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(606,266){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(655,265){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(704,264){\rule[-0.175pt]{17.586pt}{0.350pt}}
\put(777,265){\rule[-0.175pt]{17.586pt}{0.350pt}}
\put(850,266){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(899,265){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(948,264){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(997,263){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1015,264){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1033,265){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1051,266){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1070,267){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1088,268){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1106,269){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1124,270){\rule[-0.175pt]{4.396pt}{0.350pt}}
\put(1143,271){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1164,270){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1185,269){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1206,268){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1227,267){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1248,266){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(528,661){\circle*{12}}
\put(411,255){\circle*{12}}
\put(557,267){\circle*{12}}
\put(704,264){\circle*{12}}
\put(850,266){\circle*{12}}
\put(997,263){\circle*{12}}
\put(1143,271){\circle*{12}}
\put(1290,264){\circle*{12}}
\put(1269,265){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(484,616){\makebox(0,0)[r]{$n=3$}}
\put(506,616){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(557,299){\usebox{\plotpoint}}
\put(557,299){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(559,300){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(562,301){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(564,302){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(567,303){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(569,304){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(572,305){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(575,306){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(577,307){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(580,308){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(582,309){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(585,310){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(587,311){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(590,312){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(593,313){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(595,314){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(598,315){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(600,316){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(603,317){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(605,318){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(608,319){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(611,320){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(613,321){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(616,322){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(618,323){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(621,324){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(624,325){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(626,326){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(629,327){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(631,328){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(634,329){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(636,330){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(639,331){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(642,332){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(644,333){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(647,334){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(649,335){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(652,336){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(654,337){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(657,338){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(660,339){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(662,340){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(665,341){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(667,342){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(670,343){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(673,344){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(675,345){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(678,346){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(680,347){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(683,348){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(685,349){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(688,350){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(691,351){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(693,352){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(696,353){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(698,354){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(701,355){\rule[-0.175pt]{0.621pt}{0.350pt}}
\put(703,356){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(707,357){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(710,358){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(713,359){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(716,360){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(719,361){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(722,362){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(725,363){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(728,364){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(731,365){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(734,366){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(737,367){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(740,368){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(743,369){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(746,370){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(749,371){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(752,372){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(755,373){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(758,374){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(761,375){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(764,376){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(767,377){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(770,378){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(773,379){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(777,380){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(780,381){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(783,382){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(786,383){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(789,384){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(792,385){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(795,386){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(798,387){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(801,388){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(804,389){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(807,390){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(810,391){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(813,392){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(816,393){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(819,394){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(822,395){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(825,396){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(828,397){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(831,398){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(834,399){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(837,400){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(840,401){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(843,402){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(846,403){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(850,404){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(858,405){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(866,406){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(874,407){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(882,408){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(890,409){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(899,410){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(907,411){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(915,412){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(923,413){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(931,414){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(939,415){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(948,416){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(956,417){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(964,418){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(972,419){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(980,420){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(988,421){\rule[-0.175pt]{1.967pt}{0.350pt}}
\put(997,422){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1001,423){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1005,424){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1010,425){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1014,426){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1019,427){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1023,428){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1027,429){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1032,430){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1036,431){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1041,432){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1045,433){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1050,434){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1054,435){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1058,436){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1063,437){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1067,438){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1072,439){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1076,440){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1081,441){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1085,442){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1089,443){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1094,444){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1098,445){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1103,446){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1107,447){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1112,448){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1116,449){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1120,450){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1125,451){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1129,452){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1134,453){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1138,454){\rule[-0.175pt]{1.066pt}{0.350pt}}
\put(1142,455){\usebox{\plotpoint}}
\put(1144,456){\usebox{\plotpoint}}
\put(1145,457){\usebox{\plotpoint}}
\put(1147,458){\usebox{\plotpoint}}
\put(1148,459){\usebox{\plotpoint}}
\put(1149,460){\usebox{\plotpoint}}
\put(1151,461){\usebox{\plotpoint}}
\put(1152,462){\usebox{\plotpoint}}
\put(1153,463){\usebox{\plotpoint}}
\put(1155,464){\usebox{\plotpoint}}
\put(1156,465){\usebox{\plotpoint}}
\put(1157,466){\usebox{\plotpoint}}
\put(1159,467){\usebox{\plotpoint}}
\put(1160,468){\usebox{\plotpoint}}
\put(1161,469){\usebox{\plotpoint}}
\put(1163,470){\usebox{\plotpoint}}
\put(1164,471){\usebox{\plotpoint}}
\put(1165,472){\usebox{\plotpoint}}
\put(1167,473){\usebox{\plotpoint}}
\put(1168,474){\usebox{\plotpoint}}
\put(1169,475){\usebox{\plotpoint}}
\put(1171,476){\usebox{\plotpoint}}
\put(1172,477){\usebox{\plotpoint}}
\put(1174,478){\usebox{\plotpoint}}
\put(1175,479){\usebox{\plotpoint}}
\put(1176,480){\usebox{\plotpoint}}
\put(1178,481){\usebox{\plotpoint}}
\put(1179,482){\usebox{\plotpoint}}
\put(1180,483){\usebox{\plotpoint}}
\put(1182,484){\usebox{\plotpoint}}
\put(1183,485){\usebox{\plotpoint}}
\put(1184,486){\usebox{\plotpoint}}
\put(1186,487){\usebox{\plotpoint}}
\put(1187,488){\usebox{\plotpoint}}
\put(1188,489){\usebox{\plotpoint}}
\put(1190,490){\usebox{\plotpoint}}
\put(1191,491){\usebox{\plotpoint}}
\put(1192,492){\usebox{\plotpoint}}
\put(1194,493){\usebox{\plotpoint}}
\put(1195,494){\usebox{\plotpoint}}
\put(1196,495){\usebox{\plotpoint}}
\put(1198,496){\usebox{\plotpoint}}
\put(1199,497){\usebox{\plotpoint}}
\put(1200,498){\usebox{\plotpoint}}
\put(1202,499){\usebox{\plotpoint}}
\put(1203,500){\usebox{\plotpoint}}
\put(1205,501){\usebox{\plotpoint}}
\put(1206,502){\usebox{\plotpoint}}
\put(1207,503){\usebox{\plotpoint}}
\put(1209,504){\usebox{\plotpoint}}
\put(1210,505){\usebox{\plotpoint}}
\put(1211,506){\usebox{\plotpoint}}
\put(1213,507){\usebox{\plotpoint}}
\put(1214,508){\usebox{\plotpoint}}
\put(1215,509){\usebox{\plotpoint}}
\put(1217,510){\usebox{\plotpoint}}
\put(1218,511){\usebox{\plotpoint}}
\put(1219,512){\usebox{\plotpoint}}
\put(1221,513){\usebox{\plotpoint}}
\put(1222,514){\usebox{\plotpoint}}
\put(1223,515){\usebox{\plotpoint}}
\put(1225,516){\usebox{\plotpoint}}
\put(1226,517){\usebox{\plotpoint}}
\put(1227,518){\usebox{\plotpoint}}
\put(1229,519){\usebox{\plotpoint}}
\put(1230,520){\usebox{\plotpoint}}
\put(1232,521){\usebox{\plotpoint}}
\put(1233,522){\usebox{\plotpoint}}
\put(1234,523){\usebox{\plotpoint}}
\put(1236,524){\usebox{\plotpoint}}
\put(1237,525){\usebox{\plotpoint}}
\put(1238,526){\usebox{\plotpoint}}
\put(1240,527){\usebox{\plotpoint}}
\put(1241,528){\usebox{\plotpoint}}
\put(1242,529){\usebox{\plotpoint}}
\put(1244,530){\usebox{\plotpoint}}
\put(1245,531){\usebox{\plotpoint}}
\put(1246,532){\usebox{\plotpoint}}
\put(1248,533){\usebox{\plotpoint}}
\put(1249,534){\usebox{\plotpoint}}
\put(1250,535){\usebox{\plotpoint}}
\put(1252,536){\usebox{\plotpoint}}
\put(1253,537){\usebox{\plotpoint}}
\put(1254,538){\usebox{\plotpoint}}
\put(1256,539){\usebox{\plotpoint}}
\put(1257,540){\usebox{\plotpoint}}
\put(1258,541){\usebox{\plotpoint}}
\put(1260,542){\usebox{\plotpoint}}
\put(1261,543){\usebox{\plotpoint}}
\put(1263,544){\usebox{\plotpoint}}
\put(1264,545){\usebox{\plotpoint}}
\put(1265,546){\usebox{\plotpoint}}
\put(1267,547){\usebox{\plotpoint}}
\put(1268,548){\usebox{\plotpoint}}
\put(1269,549){\usebox{\plotpoint}}
\put(1271,550){\usebox{\plotpoint}}
\put(1272,551){\usebox{\plotpoint}}
\put(1273,552){\usebox{\plotpoint}}
\put(1275,553){\usebox{\plotpoint}}
\put(1276,554){\usebox{\plotpoint}}
\put(1277,555){\usebox{\plotpoint}}
\put(1279,556){\usebox{\plotpoint}}
\put(1280,557){\usebox{\plotpoint}}
\put(1281,558){\usebox{\plotpoint}}
\put(1283,559){\usebox{\plotpoint}}
\put(1284,560){\usebox{\plotpoint}}
\put(1285,561){\usebox{\plotpoint}}
\put(1287,562){\usebox{\plotpoint}}
\put(528,616){\circle*{18}}
\put(557,299){\circle*{18}}
\put(704,356){\circle*{18}}
\put(850,404){\circle*{18}}
\put(997,422){\circle*{18}}
\put(1143,455){\circle*{18}}
\put(1290,564){\circle*{18}}
\put(1288,563){\usebox{\plotpoint}}
\end{picture}


==> half4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.5}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{1}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1.5}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{2}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{2.5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{3}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(473,682){\makebox(0,0)[r]{$n=2$}}
\put(495,682){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,333){\usebox{\plotpoint}}
\put(431,333){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(449,334){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(468,335){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(486,336){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(505,337){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(524,338){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(543,339){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(561,340){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(580,341){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(599,342){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(632,341){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(665,340){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(699,339){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(732,338){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(766,337){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(787,338){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(808,339){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(829,340){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(850,341){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(871,342){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(892,343){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(913,344){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(934,345){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(949,344){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(964,343){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(979,342){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(994,341){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1009,340){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1025,339){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1040,338){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1055,337){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1070,336){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1085,335){\rule[-0.175pt]{3.657pt}{0.350pt}}
\put(1100,334){\rule[-0.175pt]{8.094pt}{0.350pt}}
\put(1134,335){\rule[-0.175pt]{8.094pt}{0.350pt}}
\put(1168,336){\rule[-0.175pt]{8.094pt}{0.350pt}}
\put(1201,337){\rule[-0.175pt]{8.094pt}{0.350pt}}
\put(1235,338){\rule[-0.175pt]{8.094pt}{0.350pt}}
\put(517,682){\circle*{12}}
\put(431,333){\circle*{12}}
\put(599,342){\circle*{12}}
\put(766,337){\circle*{12}}
\put(934,345){\circle*{12}}
\put(1101,334){\circle*{12}}
\put(1269,339){\circle*{12}}
\put(1268,339){\usebox{\plotpoint}}
\put(473,637){\makebox(0,0)[r]{$n=3$}}
\put(495,637){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,374){\usebox{\plotpoint}}
\put(599,374){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(602,375){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(605,376){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(608,377){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(612,378){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(615,379){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(618,380){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(621,381){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(625,382){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(628,383){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(631,384){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(635,385){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(638,386){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(641,387){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(644,388){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(648,389){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(651,390){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(654,391){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(657,392){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(661,393){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(664,394){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(667,395){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(671,396){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(674,397){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(677,398){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(680,399){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(684,400){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(687,401){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(690,402){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(693,403){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(697,404){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(700,405){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(703,406){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(707,407){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(710,408){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(713,409){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(716,410){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(720,411){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(723,412){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(726,413){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(729,414){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(733,415){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(736,416){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(739,417){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(743,418){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(746,419){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(749,420){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(752,421){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(756,422){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(759,423){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(762,424){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(766,425){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(778,426){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(791,427){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(804,428){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(817,429){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(830,430){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(843,431){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(856,432){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(869,433){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(882,434){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(895,435){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(908,436){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(921,437){\rule[-0.175pt]{3.113pt}{0.350pt}}
\put(934,438){\rule[-0.175pt]{13.410pt}{0.350pt}}
\put(989,439){\rule[-0.175pt]{13.410pt}{0.350pt}}
\put(1045,440){\rule[-0.175pt]{13.410pt}{0.350pt}}
\put(1101,441){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(1157,440){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(517,637){\circle*{18}}
\put(599,374){\circle*{18}}
\put(766,425){\circle*{18}}
\put(934,438){\circle*{18}}
\put(1101,441){\circle*{18}}
\put(1269,438){\circle*{18}}
\put(1213,439){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(473,592){\makebox(0,0)[r]{$n=4$}}
\put(495,592){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,476){\usebox{\plotpoint}}
\put(599,476){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(601,477){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(603,478){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(605,479){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(608,480){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(610,481){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(612,482){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(615,483){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(617,484){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(619,485){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(622,486){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(624,487){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(626,488){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(629,489){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(631,490){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(633,491){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(636,492){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(638,493){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(640,494){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(643,495){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(645,496){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(647,497){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(650,498){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(652,499){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(654,500){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(656,501){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(659,502){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(661,503){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(663,504){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(666,505){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(668,506){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(670,507){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(673,508){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(675,509){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(677,510){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(680,511){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(682,512){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(684,513){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(687,514){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(689,515){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(691,516){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(694,517){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(696,518){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(698,519){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(701,520){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(703,521){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(705,522){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(708,523){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(710,524){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(712,525){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(714,526){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(717,527){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(719,528){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(721,529){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(724,530){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(726,531){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(728,532){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(731,533){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(733,534){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(735,535){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(738,536){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(740,537){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(742,538){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(745,539){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(747,540){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(749,541){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(752,542){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(754,543){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(756,544){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(759,545){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(761,546){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(763,547){\rule[-0.175pt]{0.559pt}{0.350pt}}
\put(766,548){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(769,549){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(772,550){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(776,551){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(779,552){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(782,553){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(786,554){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(789,555){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(792,556){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(796,557){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(799,558){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(802,559){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(806,560){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(809,561){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(813,562){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(816,563){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(819,564){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(823,565){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(826,566){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(829,567){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(833,568){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(836,569){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(839,570){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(843,571){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(846,572){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(849,573){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(853,574){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(856,575){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(860,576){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(863,577){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(866,578){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(870,579){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(873,580){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(876,581){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(880,582){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(883,583){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(886,584){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(890,585){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(893,586){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(897,587){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(900,588){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(903,589){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(907,590){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(910,591){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(913,592){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(917,593){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(920,594){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(923,595){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(927,596){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(930,597){\rule[-0.175pt]{0.809pt}{0.350pt}}
\put(933,598){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(938,599){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(942,600){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(946,601){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(950,602){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(954,603){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(958,604){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(962,605){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(966,606){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(970,607){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(974,608){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(978,609){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(982,610){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(986,611){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(991,612){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(995,613){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(999,614){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1003,615){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1007,616){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1011,617){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1015,618){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1019,619){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1023,620){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1027,621){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1031,622){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1035,623){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1039,624){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1043,625){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1048,626){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1052,627){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1056,628){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1060,629){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1064,630){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1068,631){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1072,632){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1076,633){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1080,634){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1084,635){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1088,636){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1092,637){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(1096,638){\rule[-0.175pt]{0.981pt}{0.350pt}}
\put(517,592){\circle*{24}}
\put(599,476){\circle*{24}}
\put(766,548){\circle*{24}}
\put(934,598){\circle*{24}}
\put(1101,639){\circle*{24}}
\put(1100,639){\usebox{\plotpoint}}
\end{picture}


==> half5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.2}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.4}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.6}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.8}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{1.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{1.4}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{1.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{1.8}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(473,708){\makebox(0,0)[r]{$n=2$}}
\put(495,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,432){\usebox{\plotpoint}}
\put(431,432){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(473,433){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(515,434){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(557,435){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(599,436){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(622,437){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(646,438){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(670,439){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(694,440){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(718,441){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(742,442){\rule[-0.175pt]{5.747pt}{0.350pt}}
\put(765,443){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(934,444){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(947,445){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(961,446){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(975,447){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(989,448){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1003,449){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1017,450){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1031,451){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1045,452){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1059,453){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1073,454){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1087,455){\rule[-0.175pt]{3.353pt}{0.350pt}}
\put(1100,456){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1122,455){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1143,454){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1164,453){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1185,452){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1206,451){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(1227,450){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(517,708){\circle{12}}
\put(431,432){\circle{12}}
\put(599,436){\circle{12}}
\put(766,443){\circle{12}}
\put(934,444){\circle{12}}
\put(1101,456){\circle{12}}
\put(1269,448){\circle{12}}
\put(1248,449){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(473,663){\makebox(0,0)[r]{$n=3$}}
\put(495,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,460){\usebox{\plotpoint}}
\put(599,460){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(603,461){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(608,462){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(613,463){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(618,464){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(623,465){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(628,466){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(633,467){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(638,468){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(643,469){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(648,470){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(653,471){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(657,472){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(662,473){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(667,474){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(672,475){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(677,476){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(682,477){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(687,478){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(692,479){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(697,480){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(702,481){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(707,482){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(711,483){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(716,484){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(721,485){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(726,486){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(731,487){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(736,488){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(741,489){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(746,490){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(751,491){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(756,492){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(761,493){\rule[-0.175pt]{1.183pt}{0.350pt}}
\put(765,494){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(769,495){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(772,496){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(775,497){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(778,498){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(782,499){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(785,500){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(788,501){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(791,502){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(795,503){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(798,504){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(801,505){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(804,506){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(808,507){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(811,508){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(814,509){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(817,510){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(820,511){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(824,512){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(827,513){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(830,514){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(833,515){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(837,516){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(840,517){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(843,518){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(846,519){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(850,520){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(853,521){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(856,522){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(859,523){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(862,524){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(866,525){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(869,526){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(872,527){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(875,528){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(879,529){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(882,530){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(885,531){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(888,532){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(892,533){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(895,534){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(898,535){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(901,536){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(904,537){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(908,538){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(911,539){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(914,540){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(917,541){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(921,542){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(924,543){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(927,544){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(930,545){\rule[-0.175pt]{0.778pt}{0.350pt}}
\put(934,546){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(967,547){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(1000,548){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(1034,549){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(1067,550){\rule[-0.175pt]{8.046pt}{0.350pt}}
\put(1101,551){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1116,552){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1131,553){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1146,554){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1162,555){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1177,556){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1192,557){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1207,558){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1223,559){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1238,560){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(1253,561){\rule[-0.175pt]{3.679pt}{0.350pt}}
\put(517,663){\circle{18}}
\put(599,460){\circle{18}}
\put(766,494){\circle{18}}
\put(934,546){\circle{18}}
\put(1101,551){\circle{18}}
\put(1269,562){\circle{18}}
\put(1268,562){\usebox{\plotpoint}}
\put(473,618){\makebox(0,0)[r]{$n=4$}}
\put(495,618){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,561){\usebox{\plotpoint}}
\put(599,561){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(610,562){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(621,563){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(632,564){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(643,565){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(654,566){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(665,567){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(676,568){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(688,569){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(699,570){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(710,571){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(721,572){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(732,573){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(743,574){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(754,575){\rule[-0.175pt]{2.682pt}{0.350pt}}
\put(766,576){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(769,577){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(773,578){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(777,579){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(781,580){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(785,581){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(789,582){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(793,583){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(797,584){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(801,585){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(805,586){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(808,587){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(812,588){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(816,589){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(820,590){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(824,591){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(828,592){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(832,593){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(836,594){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(840,595){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(844,596){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(848,597){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(851,598){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(855,599){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(859,600){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(863,601){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(867,602){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(871,603){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(875,604){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(879,605){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(883,606){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(887,607){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(891,608){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(894,609){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(898,610){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(902,611){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(906,612){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(910,613){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(914,614){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(918,615){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(922,616){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(926,617){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(930,618){\rule[-0.175pt]{0.941pt}{0.350pt}}
\put(934,619){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(944,620){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(954,621){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(965,622){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(975,623){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(986,624){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(996,625){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1007,626){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1017,627){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1027,628){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1038,629){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1048,630){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1059,631){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1069,632){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(1080,633){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(517,618){\circle{24}}
\put(599,561){\circle{24}}
\put(766,576){\circle{24}}
\put(934,619){\circle{24}}
\put(1101,635){\circle{24}}
\put(1090,634){\rule[-0.175pt]{2.514pt}{0.350pt}}
\put(473,573){\makebox(0,0)[r]{$n=5$}}
\put(495,573){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(766,644){\usebox{\plotpoint}}
\put(766,644){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(775,645){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(784,646){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(793,647){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(803,648){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(812,649){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(821,650){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(831,651){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(840,652){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(849,653){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(859,654){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(868,655){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(877,656){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(887,657){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(896,658){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(905,659){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(915,660){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(924,661){\rule[-0.175pt]{2.248pt}{0.350pt}}
\put(933,662){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(939,663){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(945,664){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(951,665){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(957,666){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(962,667){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(968,668){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(974,669){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(980,670){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(985,671){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(991,672){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(997,673){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1003,674){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1008,675){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1014,676){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1020,677){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1026,678){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1031,679){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1037,680){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1043,681){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1049,682){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1054,683){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1060,684){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1066,685){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1072,686){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1077,687){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1083,688){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1089,689){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(517,573){\circle*{24}}
\put(766,644){\circle*{24}}
\put(934,662){\circle*{24}}
\put(1101,691){\circle*{24}}
\put(1095,690){\rule[-0.175pt]{1.387pt}{0.350pt}}
\end{picture}


==> ne3_tab.tex <==
\begin{tabular} {rl}
\multicolumn{1}{c}{$C_{ijk}$}&
\multicolumn{1}{c}{$(i,j,k)$}\\
\tableline
   2.244\,332	&(2,0,0)\\
  $-$1.512\,491	&(3,0,0)\\
  $-$0.980\,342	&(4,0,0)\\
  $-$0.981\,160	&(5,0,0)\\
  $-$1.730\,223	&(6,0,0)\\
  $-$3.759\,748	&(7,0,0)\\
  $-$1.729\,545	&(8,0,0)\\
  $-$2.742\,988	&(0,1,0)\\
   2.191\,407	&(1,1,0)\\
   1.950\,623	&(2,1,0)\\
   0.412\,871	&(3,1,0)\\
   2.180\,581	&(4,1,0)\\
  14.877\,507	&(5,1,0)\\
   2.827\,592	&(6,1,0)\\
  $-$1.361\,489	&(0,2,0)\\
   1.316\,542	&(1,2,0)\\
   3.565\,016	&(2,2,0)\\
 $-$23.619\,189	&(3,2,0)\\
   1.027\,512	&(4,2,0)\\
  $-$5.148\,204	&(0,3,0)\\
  14.682\,555	&(1,3,0)\\
   3.380\,246	&(2,3,0)\\
  $-$9.469\,800	&(0,4,0)\\
  32.051\,098	&(0,0,1)\\
  19.134\,118	&(1,0,1)\\
  12.411\,076	&(2,0,1)\\
  49.151\,573	&(3,0,1)\\
  11.797\,876	&(4,0,1)\\
  41.574\,293	&(5,0,1)\\
  25.096\,391	&(0,1,1)\\
 $-$45.475\,383	&(1,1,1)\\
 $-$27.791\,103	&(2,1,1)\\
  11.415\,828	&(3,1,1)\\
  58.250\,660	&(0,2,1)\\
$-$106.076\,304	&(1,2,1)\\
$-$318.164\,801	&(0,0,2)\\
 404.995\,936	&(1,0,2)\\
$-$246.486\,099	&(2,0,2)\\
$-$520.003\,142	&(0,1,2)\\
\end{tabular}


==> neon.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{1}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{2}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{3}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{4}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{5}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{6}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{7}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{8}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){1}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){2}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){3}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){4}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){5}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){6}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){7}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){8}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){9}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(427,708){\makebox(0,0)[r]{Ne$_2$}}
\put(449,708){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,290){\usebox{\plotpoint}}
\put(394,290){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(396,291){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(399,292){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(401,293){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(404,294){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(407,295){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(409,296){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(412,297){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(415,298){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(417,299){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(420,300){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(423,301){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(425,302){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(428,303){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(431,304){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(433,305){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(436,306){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(439,307){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(441,308){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(444,309){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(447,310){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(449,311){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(452,312){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(455,313){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(457,314){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(460,315){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(462,316){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(465,317){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(468,318){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(470,319){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(473,320){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(476,321){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(478,322){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(481,323){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(484,324){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(486,325){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(489,326){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(492,327){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(494,328){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(497,329){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(500,330){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(502,331){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(505,332){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(508,333){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(510,334){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(513,335){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(516,336){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(518,337){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(521,338){\rule[-0.175pt]{0.639pt}{0.350pt}}
\put(524,339){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(526,340){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(528,341){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(530,342){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(532,343){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(534,344){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(536,345){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(538,346){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(540,347){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(542,348){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(544,349){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(546,350){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(548,351){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(550,352){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(552,353){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(554,354){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(556,355){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(558,356){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(560,357){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(562,358){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(564,359){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(566,360){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(569,361){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(571,362){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(573,363){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(575,364){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(577,365){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(579,366){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(581,367){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(583,368){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(585,369){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(587,370){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(589,371){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(591,372){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(593,373){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(595,374){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(597,375){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(599,376){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(601,377){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(603,378){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(605,379){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(607,380){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(609,381){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(612,382){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(614,383){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(616,384){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(618,385){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(620,386){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(622,387){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(624,388){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(626,389){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(628,390){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(630,391){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(632,392){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(634,393){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(636,394){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(638,395){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(640,396){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(642,397){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(644,398){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(646,399){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(648,400){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(650,401){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(652,402){\rule[-0.175pt]{0.493pt}{0.350pt}}
\put(655,403){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(657,404){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(659,405){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(662,406){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(664,407){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(666,408){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(669,409){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(671,410){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(673,411){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(676,412){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(678,413){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(681,414){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(683,415){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(685,416){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(688,417){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(690,418){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(692,419){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(695,420){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(697,421){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(699,422){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(702,423){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(704,424){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(707,425){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(709,426){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(711,427){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(714,428){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(716,429){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(718,430){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(721,431){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(723,432){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(725,433){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(728,434){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(730,435){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(733,436){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(735,437){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(737,438){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(740,439){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(742,440){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(744,441){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(747,442){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(749,443){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(751,444){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(754,445){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(756,446){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(759,447){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(761,448){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(763,449){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(766,450){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(768,451){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(770,452){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(773,453){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(775,454){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(777,455){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(780,456){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(782,457){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(785,458){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(788,459){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(791,460){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(795,461){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(798,462){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(802,463){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(805,464){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(808,465){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(812,466){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(815,467){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(819,468){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(822,469){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(826,470){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(829,471){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(832,472){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(836,473){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(839,474){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(843,475){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(846,476){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(850,477){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(853,478){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(856,479){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(860,480){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(863,481){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(867,482){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(870,483){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(873,484){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(877,485){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(880,486){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(884,487){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(887,488){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(891,489){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(894,490){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(897,491){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(901,492){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(904,493){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(908,494){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(911,495){\rule[-0.175pt]{0.824pt}{0.350pt}}
\put(915,496){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(918,497){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(921,498){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(924,499){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(927,500){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(930,501){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(933,502){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(936,503){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(939,504){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(942,505){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(945,506){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(949,507){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(952,508){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(955,509){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(958,510){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(961,511){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(964,512){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(967,513){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(970,514){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(973,515){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(976,516){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(979,517){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(983,518){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(986,519){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(989,520){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(992,521){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(995,522){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(998,523){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1001,524){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1004,525){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1007,526){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1010,527){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1014,528){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1017,529){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1020,530){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1023,531){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1026,532){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1029,533){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1032,534){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1035,535){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1038,536){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1041,537){\rule[-0.175pt]{0.746pt}{0.350pt}}
\put(1044,538){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1048,539){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1051,540){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1054,541){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1058,542){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1061,543){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1064,544){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1067,545){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1071,546){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1074,547){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1077,548){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1081,549){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1084,550){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1087,551){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1090,552){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1094,553){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1097,554){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1100,555){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1103,556){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1107,557){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1110,558){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1113,559){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1117,560){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1120,561){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1123,562){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1126,563){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1130,564){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1133,565){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1136,566){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1139,567){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1143,568){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1146,569){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1149,570){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1153,571){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1156,572){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1159,573){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1162,574){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1166,575){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1169,576){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1172,577){\rule[-0.175pt]{0.789pt}{0.350pt}}
\put(1176,578){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1180,579){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1184,580){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1188,581){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1192,582){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1196,583){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1201,584){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1205,585){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1209,586){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1213,587){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1217,588){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1222,589){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1226,590){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1230,591){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1234,592){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1238,593){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1243,594){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1247,595){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1251,596){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1255,597){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1259,598){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1264,599){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1268,600){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1272,601){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1276,602){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1280,603){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1285,604){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1289,605){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1293,606){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(1297,607){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(471,708){\circle{12}}
\put(394,290){\circle{12}}
\put(524,339){\circle{12}}
\put(655,403){\circle{12}}
\put(785,458){\circle{12}}
\put(915,496){\circle{12}}
\put(1045,538){\circle{12}}
\put(1176,578){\circle{12}}
\put(1306,609){\circle{12}}
\put(1301,608){\rule[-0.175pt]{1.010pt}{0.350pt}}
\put(427,663){\makebox(0,0)[r]{Ne$_3$}}
\put(449,663){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,237){\usebox{\plotpoint}}
\put(394,237){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(397,238){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(401,239){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(405,240){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(409,241){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(413,242){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(416,243){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(420,244){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(424,245){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(428,246){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(432,247){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(436,248){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(439,249){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(443,250){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(447,251){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(451,252){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(455,253){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(458,254){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(462,255){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(466,256){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(470,257){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(474,258){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(478,259){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(481,260){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(485,261){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(489,262){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(493,263){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(497,264){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(501,265){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(504,266){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(508,267){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(512,268){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(516,269){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(520,270){\rule[-0.175pt]{0.921pt}{0.350pt}}
\put(523,271){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(527,272){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(530,273){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(533,274){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(536,275){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(539,276){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(542,277){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(545,278){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(548,279){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(551,280){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(554,281){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(557,282){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(560,283){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(563,284){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(566,285){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(569,286){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(572,287){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(575,288){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(578,289){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(581,290){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(584,291){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(587,292){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(591,293){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(594,294){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(597,295){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(600,296){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(603,297){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(606,298){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(609,299){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(612,300){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(615,301){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(618,302){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(621,303){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(624,304){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(627,305){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(630,306){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(633,307){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(636,308){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(639,309){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(642,310){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(645,311){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(648,312){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(651,313){\rule[-0.175pt]{0.734pt}{0.350pt}}
\put(654,314){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(658,315){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(662,316){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(666,317){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(670,318){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(674,319){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(678,320){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(682,321){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(686,322){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(690,323){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(694,324){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(698,325){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(702,326){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(706,327){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(710,328){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(714,329){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(718,330){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(721,331){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(725,332){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(729,333){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(733,334){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(737,335){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(741,336){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(745,337){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(749,338){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(753,339){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(757,340){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(761,341){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(765,342){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(769,343){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(773,344){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(777,345){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(781,346){\rule[-0.175pt]{0.949pt}{0.350pt}}
\put(784,347){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(790,348){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(795,349){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(800,350){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(805,351){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(811,352){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(816,353){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(821,354){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(826,355){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(831,356){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(837,357){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(842,358){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(847,359){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(852,360){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(857,361){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(863,362){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(868,363){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(873,364){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(878,365){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(883,366){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(889,367){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(894,368){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(899,369){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(904,370){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(909,371){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(915,372){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(919,373){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(924,374){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(928,375){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(933,376){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(937,377){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(942,378){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(946,379){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(951,380){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(955,381){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(960,382){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(964,383){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(969,384){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(973,385){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(978,386){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(982,387){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(987,388){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(991,389){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(996,390){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1000,391){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1005,392){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1009,393){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1014,394){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1018,395){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1023,396){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1027,397){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1032,398){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1036,399){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1041,400){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1045,401){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1050,402){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1054,403){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1059,404){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1063,405){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1068,406){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1072,407){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1077,408){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1081,409){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1086,410){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1090,411){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1095,412){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1099,413){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1104,414){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1108,415){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1113,416){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1117,417){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1122,418){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1126,419){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1131,420){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1135,421){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1140,422){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1144,423){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1149,424){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1153,425){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1158,426){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1162,427){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1167,428){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1171,429){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1176,430){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1181,431){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1186,432){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1191,433){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1196,434){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1201,435){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1207,436){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1212,437){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1217,438){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1222,439){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1227,440){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1233,441){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1238,442){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1243,443){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1248,444){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1253,445){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1259,446){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1264,447){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1269,448){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1274,449){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1279,450){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1285,451){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1290,452){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1295,453){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(1300,454){\rule[-0.175pt]{1.253pt}{0.350pt}}
\put(471,663){\circle{24}}
\put(394,237){\circle{24}}
\put(524,271){\circle{24}}
\put(655,314){\circle{24}}
\put(785,347){\circle{24}}
\put(915,372){\circle{24}}
\put(1176,430){\circle{24}}
\put(1306,455){\circle{24}}
\put(1305,455){\usebox{\plotpoint}}
\put(427,618){\makebox(0,0)[r]{Ne$_4$}}
\put(449,618){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,238){\usebox{\plotpoint}}
\put(394,238){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(398,239){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(402,240){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(407,241){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(411,242){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(416,243){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(420,244){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(425,245){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(429,246){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(434,247){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(438,248){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(443,249){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(447,250){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(452,251){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(456,252){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(461,253){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(465,254){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(470,255){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(474,256){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(479,257){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(483,258){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(488,259){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(492,260){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(497,261){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(501,262){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(506,263){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(510,264){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(515,265){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(519,266){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(524,267){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(526,268){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(529,269){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(532,270){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(535,271){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(538,272){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(541,273){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(544,274){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(547,275){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(550,276){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(553,277){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(556,278){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(558,279){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(561,280){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(564,281){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(567,282){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(570,283){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(573,284){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(576,285){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(579,286){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(582,287){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(585,288){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(588,289){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(590,290){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(593,291){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(596,292){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(599,293){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(602,294){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(605,295){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(608,296){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(611,297){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(614,298){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(617,299){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(620,300){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(622,301){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(625,302){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(628,303){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(631,304){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(634,305){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(637,306){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(640,307){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(643,308){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(646,309){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(649,310){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(652,311){\rule[-0.175pt]{0.701pt}{0.350pt}}
\put(655,312){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(659,313){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(663,314){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(667,315){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(672,316){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(676,317){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(680,318){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(685,319){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(689,320){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(693,321){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(698,322){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(702,323){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(706,324){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(711,325){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(715,326){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(719,327){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(724,328){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(728,329){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(732,330){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(737,331){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(741,332){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(745,333){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(750,334){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(754,335){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(758,336){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(763,337){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(767,338){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(771,339){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(776,340){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(780,341){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(784,342){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(791,343){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(797,344){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(803,345){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(809,346){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(815,347){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(822,348){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(828,349){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(834,350){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(840,351){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(846,352){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(853,353){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(859,354){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(865,355){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(871,356){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(877,357){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(884,358){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(890,359){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(896,360){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(902,361){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(471,618){\circle*{18}}
\put(394,238){\circle*{18}}
\put(524,267){\circle*{18}}
\put(655,312){\circle*{18}}
\put(785,342){\circle*{18}}
\put(915,363){\circle*{18}}
\put(908,362){\rule[-0.175pt]{1.491pt}{0.350pt}}
\put(427,573){\makebox(0,0)[r]{Ne$_5$}}
\put(449,573){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(394,233){\usebox{\plotpoint}}
\put(394,233){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(426,234){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(459,235){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(491,236){\rule[-0.175pt]{7.829pt}{0.350pt}}
\put(524,237){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(532,238){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(541,239){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(550,240){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(558,241){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(567,242){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(576,243){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(585,244){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(593,245){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(602,246){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(611,247){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(620,248){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(628,249){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(637,250){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(646,251){\rule[-0.175pt]{2.104pt}{0.350pt}}
\put(655,252){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(659,253){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(663,254){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(668,255){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(672,256){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(677,257){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(681,258){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(686,259){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(690,260){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(695,261){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(699,262){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(704,263){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(708,264){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(713,265){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(717,266){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(722,267){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(726,268){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(731,269){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(735,270){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(740,271){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(744,272){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(749,273){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(753,274){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(758,275){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(762,276){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(767,277){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(771,278){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(776,279){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(780,280){\rule[-0.175pt]{1.080pt}{0.350pt}}
\put(785,281){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(791,282){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(798,283){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(805,284){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(812,285){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(819,286){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(826,287){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(832,288){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(839,289){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(846,290){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(853,291){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(860,292){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(867,293){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(873,294){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(880,295){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(887,296){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(894,297){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(901,298){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(908,299){\rule[-0.175pt]{1.648pt}{0.350pt}}
\put(471,573){\circle*{24}}
\put(394,233){\circle*{24}}
\put(524,237){\circle*{24}}
\put(655,252){\circle*{24}}
\put(785,281){\circle*{24}}
\put(915,300){\circle*{24}}
\put(914,300){\usebox{\plotpoint}}
\end{picture}


==> neon4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.5}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{1}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{1.5}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{2}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{2.5}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{3}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{3.5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(431,607){\makebox(0,0)[r]{$n=2$}}
\put(453,607){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,343){\usebox{\plotpoint}}
\put(431,343){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(487,344){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(543,345){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(599,346){\rule[-0.175pt]{60.466pt}{0.350pt}}
\put(850,347){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(934,348){\rule[-0.175pt]{10.058pt}{0.350pt}}
\put(975,347){\rule[-0.175pt]{10.058pt}{0.350pt}}
\put(1017,346){\rule[-0.175pt]{10.058pt}{0.350pt}}
\put(1059,345){\rule[-0.175pt]{10.058pt}{0.350pt}}
\put(1101,344){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(475,607){\circle*{12}}
\put(431,343){\circle*{12}}
\put(599,346){\circle*{12}}
\put(766,346){\circle*{12}}
\put(934,348){\circle*{12}}
\put(1101,344){\circle*{12}}
\put(1269,346){\circle*{12}}
\put(1185,345){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(431,562){\makebox(0,0)[r]{$n=3$}}
\put(453,562){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,402){\usebox{\plotpoint}}
\put(599,402){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(604,403){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(609,404){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(615,405){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(620,406){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(625,407){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(631,408){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(636,409){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(642,410){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(647,411){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(652,412){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(658,413){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(663,414){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(669,415){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(674,416){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(679,417){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(685,418){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(690,419){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(695,420){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(701,421){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(706,422){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(712,423){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(717,424){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(722,425){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(728,426){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(733,427){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(739,428){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(744,429){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(749,430){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(755,431){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(760,432){\rule[-0.175pt]{1.298pt}{0.350pt}}
\put(765,433){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(784,434){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(803,435){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(822,436){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(840,437){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(859,438){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(878,439){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(896,440){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(915,441){\rule[-0.175pt]{4.497pt}{0.350pt}}
\put(934,442){\rule[-0.175pt]{20.115pt}{0.350pt}}
\put(1017,443){\rule[-0.175pt]{20.115pt}{0.350pt}}
\put(475,562){\circle*{18}}
\put(599,402){\circle*{18}}
\put(766,433){\circle*{18}}
\put(934,442){\circle*{18}}
\put(1101,444){\circle*{18}}
\put(1269,443){\circle*{18}}
\put(1101,444){\rule[-0.175pt]{40.471pt}{0.350pt}}
\put(431,517){\makebox(0,0)[r]{$n=4$}}
\put(453,517){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,488){\usebox{\plotpoint}}
\put(599,488){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(601,489){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(603,490){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(605,491){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(607,492){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(609,493){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(611,494){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(613,495){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(615,496){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(617,497){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(619,498){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(621,499){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(623,500){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(625,501){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(627,502){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(629,503){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(631,504){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(633,505){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(635,506){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(637,507){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(639,508){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(641,509){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(643,510){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(645,511){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(647,512){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(649,513){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(651,514){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(653,515){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(656,516){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(658,517){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(660,518){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(662,519){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(664,520){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(666,521){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(668,522){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(670,523){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(672,524){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(674,525){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(676,526){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(678,527){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(680,528){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(682,529){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(684,530){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(686,531){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(688,532){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(690,533){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(692,534){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(694,535){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(696,536){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(698,537){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(700,538){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(702,539){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(704,540){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(706,541){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(708,542){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(711,543){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(713,544){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(715,545){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(717,546){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(719,547){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(721,548){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(723,549){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(725,550){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(727,551){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(729,552){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(731,553){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(733,554){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(735,555){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(737,556){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(739,557){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(741,558){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(743,559){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(745,560){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(747,561){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(749,562){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(751,563){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(753,564){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(755,565){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(757,566){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(759,567){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(761,568){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(763,569){\rule[-0.175pt]{0.491pt}{0.350pt}}
\put(765,570){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(768,571){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(770,572){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(772,573){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(774,574){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(776,575){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(778,576){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(780,577){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(782,578){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(784,579){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(786,580){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(789,581){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(791,582){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(793,583){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(795,584){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(797,585){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(799,586){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(801,587){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(803,588){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(805,589){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(807,590){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(810,591){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(812,592){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(814,593){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(816,594){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(818,595){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(820,596){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(822,597){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(824,598){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(826,599){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(828,600){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(831,601){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(833,602){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(835,603){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(837,604){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(839,605){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(841,606){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(843,607){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(845,608){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(847,609){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(849,610){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(852,611){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(854,612){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(856,613){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(858,614){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(860,615){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(862,616){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(864,617){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(866,618){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(868,619){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(870,620){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(873,621){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(875,622){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(877,623){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(879,624){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(881,625){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(883,626){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(885,627){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(887,628){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(889,629){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(891,630){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(894,631){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(896,632){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(898,633){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(900,634){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(902,635){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(904,636){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(906,637){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(908,638){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(910,639){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(912,640){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(915,641){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(917,642){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(919,643){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(921,644){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(923,645){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(925,646){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(927,647){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(929,648){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(931,649){\rule[-0.175pt]{0.506pt}{0.350pt}}
\put(933,650){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(939,651){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(945,652){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(951,653){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(957,654){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(963,655){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(969,656){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(975,657){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(981,658){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(987,659){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(993,660){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(999,661){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1005,662){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1011,663){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1017,664){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1023,665){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1029,666){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1035,667){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1041,668){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1047,669){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1053,670){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1059,671){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1065,672){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1071,673){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1077,674){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1083,675){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1089,676){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(1095,677){\rule[-0.175pt]{1.437pt}{0.350pt}}
\put(475,517){\circle*{24}}
\put(599,488){\circle*{24}}
\put(766,570){\circle*{24}}
\put(934,650){\circle*{24}}
\put(1101,678){\circle*{24}}
\put(1100,678){\usebox{\plotpoint}}
\end{picture}


==> neon5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.5}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{1}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{1.5}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{2}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2.5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){1}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){2}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){3}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){4}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){5}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){6}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){7}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$Q$}}}
\put(850,68){\makebox(0,0){$P$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(431,661){\makebox(0,0)[r]{$n=2$}}
\put(453,661){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(431,419){\usebox{\plotpoint}}
\put(431,419){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(487,420){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(543,421){\rule[-0.175pt]{13.490pt}{0.350pt}}
\put(599,422){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(615,423){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(632,424){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(649,425){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(665,426){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(682,427){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(699,428){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(715,429){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(732,430){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(749,431){\rule[-0.175pt]{4.023pt}{0.350pt}}
\put(766,432){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(850,431){\rule[-0.175pt]{20.236pt}{0.350pt}}
\put(934,430){\rule[-0.175pt]{20.115pt}{0.350pt}}
\put(1017,431){\rule[-0.175pt]{20.115pt}{0.350pt}}
\put(1101,432){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(1143,433){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(1185,434){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(475,661){\circle{12}}
\put(431,419){\circle{12}}
\put(599,422){\circle{12}}
\put(766,432){\circle{12}}
\put(934,430){\circle{12}}
\put(1101,432){\circle{12}}
\put(1269,436){\circle{12}}
\put(1227,435){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(431,616){\makebox(0,0)[r]{$n=3$}}
\put(453,616){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,439){\usebox{\plotpoint}}
\put(599,439){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(604,440){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(609,441){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(614,442){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(619,443){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(624,444){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(629,445){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(634,446){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(639,447){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(644,448){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(649,449){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(654,450){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(659,451){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(664,452){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(669,453){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(674,454){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(679,455){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(685,456){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(690,457){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(695,458){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(700,459){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(705,460){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(710,461){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(715,462){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(720,463){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(725,464){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(730,465){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(735,466){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(740,467){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(745,468){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(750,469){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(755,470){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(760,471){\rule[-0.175pt]{1.219pt}{0.350pt}}
\put(766,472){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(770,473){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(774,474){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(778,475){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(782,476){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(787,477){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(791,478){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(795,479){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(799,480){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(803,481){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(808,482){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(812,483){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(816,484){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(820,485){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(824,486){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(829,487){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(833,488){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(837,489){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(841,490){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(845,491){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(850,492){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(854,493){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(858,494){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(862,495){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(866,496){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(871,497){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(875,498){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(879,499){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(883,500){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(887,501){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(892,502){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(896,503){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(900,504){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(904,505){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(908,506){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(913,507){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(917,508){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(921,509){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(925,510){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(929,511){\rule[-0.175pt]{1.012pt}{0.350pt}}
\put(934,512){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(961,513){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(989,514){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1017,515){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1045,516){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1073,517){\rule[-0.175pt]{6.705pt}{0.350pt}}
\put(1101,518){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1129,519){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1157,520){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1185,521){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1213,522){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(475,616){\circle{18}}
\put(599,439){\circle{18}}
\put(766,472){\circle{18}}
\put(934,512){\circle{18}}
\put(1101,518){\circle{18}}
\put(1269,524){\circle{18}}
\put(1241,523){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(431,571){\makebox(0,0)[r]{$n=4$}}
\put(453,571){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(599,533){\usebox{\plotpoint}}
\put(599,533){\rule[-0.175pt]{20.115pt}{0.350pt}}
\put(682,534){\rule[-0.175pt]{20.115pt}{0.350pt}}
\put(766,535){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(770,536){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(775,537){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(780,538){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(784,539){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(789,540){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(794,541){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(798,542){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(803,543){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(808,544){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(812,545){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(817,546){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(822,547){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(826,548){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(831,549){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(836,550){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(840,551){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(845,552){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(850,553){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(854,554){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(859,555){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(864,556){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(868,557){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(873,558){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(878,559){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(882,560){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(887,561){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(892,562){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(896,563){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(901,564){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(906,565){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(910,566){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(915,567){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(920,568){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(924,569){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(929,570){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(934,571){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(939,572){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(945,573){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(951,574){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(957,575){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(962,576){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(968,577){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(974,578){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(980,579){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(985,580){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(991,581){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(997,582){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1003,583){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1008,584){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1014,585){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1020,586){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1026,587){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1031,588){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1037,589){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1043,590){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1049,591){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1054,592){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1060,593){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1066,594){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1072,595){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1077,596){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1083,597){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(1089,598){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(475,571){\circle{24}}
\put(599,533){\circle{24}}
\put(766,535){\circle{24}}
\put(934,571){\circle{24}}
\put(1101,600){\circle{24}}
\put(1095,599){\rule[-0.175pt]{1.387pt}{0.350pt}}
\put(431,526){\makebox(0,0)[r]{$n=5$}}
\put(453,526){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(766,598){\usebox{\plotpoint}}
\put(766,598){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(778,599){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(790,600){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(802,601){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(814,602){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(826,603){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(838,604){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(850,605){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(862,606){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(874,607){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(886,608){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(898,609){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(910,610){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(922,611){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(934,612){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(940,613){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(946,614){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(952,615){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(958,616){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(964,617){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(971,618){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(977,619){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(983,620){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(989,621){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(995,622){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1002,623){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1008,624){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1014,625){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1020,626){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1026,627){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1032,628){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1039,629){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1045,630){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1051,631){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1057,632){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1063,633){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1070,634){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1076,635){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1082,636){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1088,637){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(1094,638){\rule[-0.175pt]{1.490pt}{0.350pt}}
\put(475,526){\circle*{24}}
\put(766,598){\circle*{24}}
\put(934,612){\circle*{24}}
\put(1101,639){\circle*{24}}
\put(1100,639){\usebox{\plotpoint}}
\end{picture}

